The Brown Dwarf Kinematics Project (BDKP). III. Parallaxes for 70 Ultracool Dwarfs

We report parallax measurements for 70 ultracool dwarfs (UCDs). Using both literature values and our sample, we report new polynomial relations between spectral type and M$_{JHK}$. Including resolved L/T transition binaries in the relations, we find no reason to differentiate between a "bright" (unresolved binary) and "faint" (single source) sample across the L/T boundary. Isolating early T dwarfs, we find that the brightening of T0-T4 sources is prominent in M$_{J}$ where there is a [1.2 - 1.4] magnitude difference. A similar yet dampened brightening of [0.3 - 0.5] magnitude happens at M$_{H}$ and a plateau or dimming of [-0.2 - -0.3] magnitude is seen in M$_{K}$. Comparing with evolutionary models that vary gravity, metallicity, and cloud thickness we find that a near constant temperature of 1200 $\pm$100 K along a narrow spectral subtype of T0-T4 is required to account for the brightening and color magnitude diagram of the L-dwarf/T-dwarf transition. Furthermore, there is a significant population of both L and T dwarfs which are red or potentially "ultra-cloudy" compared to the models, many of which are known to be young indicating a correlation between enhanced photospheric dust and youth. For the low surface-gravity or young companion L dwarfs we find that 8 out of 10 are at least [0.2-1.0] magnitude underluminous in M$_{JH}$ and/or M$_{K}$ compared to equivalent spectral type objects. We speculate that this is a consequence of increased dust opacity and conclude that low-surface gravity L dwarfs require a completely new spectral-type/absolute magnitude polynomial for analysis.

==> (inline-0) <==
\begin{deluxetable}{lllcccccccccccc}
\label{tab:tab1}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Target List\label{targetlist}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{SpT} &
\colhead{SpT} &
\colhead{Nights} &
\colhead{Frames\tablenotemark{a}} &
\colhead{Ref Stars\tablenotemark{a}} &
\colhead{$\Delta$t} &
\colhead{$J$} &
\colhead{Instrument\tablenotemark{b}} &
\colhead{Note\tablenotemark{c}}  &
\colhead{Flag\tablenotemark{d}} &
\colhead{Ref} \\
 &
 \colhead{OPT}&
 \colhead{IR}&
&
&
&
\colhead{(yr)}&
\colhead{(MKO)}&
&
\\
\colhead{(1)}  &
\colhead{(2)}  &
\colhead{(3)}  &
\colhead{(4)}  &
\colhead{(5)}  &
\colhead{(6)}  &
\colhead{(7)}  &
\colhead{(8)}  &
\colhead{(9)}  &
\colhead{(10)}  &
\colhead{(11)}  &
\colhead{(12)}  \\
}
\startdata

        2MASSJ00325584-4405058    &   L0.0$\gamma$    &             --    &   12    &   49    &   71    &      2.24    &     14.68$\pm$      0.04    &         A    &        LG    &                                                 &                      23,  22\\
        2MASSJ00345157+0523050    &             --    &           T6.5    &    6    &   27    &   38    &      2.91    &     15.11$\pm$      0.03    &         I    &              &                        F                        &                      24, 19   \\
         2MASSIJ0103320+193536    &    L6.0$\beta$    &             --    &    6    &   30    &   54    &      3.08    &     16.16$\pm$      0.08    &         I    &        LG    &                        F                        &                      15     \\
        2MASSJ02212859-6831400    &    M8.0$\beta$    &             --    &   15    &   60    &   78    &      2.04    &     13.89$\pm$      0.03    &         A    &        LG    &                                                 &                      17     \\
        2MASSJ03185403-3421292    &           L7.0    &             --    &    8    &   34    &   46    &      3.08    &     15.44$\pm$      0.05    &         I    &              &                        F                        &                      16     \\
       SDSSJ032553.17+042540.1    &             --    &           T5.5    &    6    &   33    &   21    &      3.08    &     15.90$\pm$      0.03    &         I    &              &                        F                        &                       2     \\
        2MASSJ03341218-4953322    &           M9.0    &             --    &   16    &   54    &   73    &      2.96    &     11.32$\pm$      0.02    &         A    &              &                                                 &                      77     \\
       2MASSJ04221413+1530525:    &   M6.0$\gamma$    &             --    &   11    &   39    &   38    &      2.97    &     12.67$\pm$      0.02    &         A    &        LG    &                                                 &                      17     \\
        2MASSJ04390101-2353083    &           L6.5    &             --    &   14    &   49    &   58    &      3.00    &     14.31$\pm$      0.03    &         A    &              &                                                 &                       3     \\
        2MASSJ04455387-3048204    &           L2.0    &             --    &   25    &   84    &   71    &      3.05    &     13.31$\pm$      0.03    &         A    &              &                                                 &                       3     \\
        2MASSJ05012406-0010452    &   L4.0$\gamma$    &             --    &   11    &   46    &   89    &      2.92    &     14.86$\pm$      0.04    &         A    &        LG    &                                                 &                      17,  22,\\
        2MASSJ05160945-0445499    &             --    &           T5.5    &   11    &   61    &   34    &      3.90    &     15.95$\pm$      0.08    &         I    &              &                                                 &                      26,19   \\
        2MASSJ05184616-2756457    &   L0.0$\gamma$    &             --    &   10    &   42    &   42    &      3.14    &     15.16$\pm$      0.04    &         I    &        LG    &                       N                        &                      13     \\
        2MASSJ05185995-2828372    &           L7.5    &           T1.0    &   11    &   55    &   66    &      3.90    &     15.87$\pm$      0.10    &         I    &         B    &                                                 &                      27,  16,19   \\
        2MASSJ05361998-1920396    &    L1.0$\beta$    &             --    &    9    &   38    &   59    &      3.14    &     15.65$\pm$      0.08    &         I    &        LG    &                       N                        &                      13     \\
                       LHS1777    &           M5.0    &             --    &   21    &   79    &   32    &      2.84    &     10.15$\pm$      0.02    &         A    &       Cal    &                                                 &                      78     \\
        2MASSJ06085283-2753583    &   M8.5$\gamma$    &             --    &   22    &   80    &   92    &      3.04    &     13.53$\pm$      0.03    &         A    &        LG    &                                                 &                       3,  79\\
        2MASSJ06164006-6407194    &         sdL5.0    &         sdL5.0    &    8    &   28    &   78    &      3.06    &     16.40$\pm$      0.11    &         I    &        SD    &                      F,N                        &                      30 \\
        2MASSJ06244595-4521548    &           L5.0    &             --    &   17    &   63    &   86    &      2.27    &     14.36$\pm$      0.03    &         A    &              &                                                 &                      17\\
       DENIS-PJ065248.5-574137    &    M8.0$\beta$    &             --    &   12    &   52    &   95    &      2.83    &     13.56$\pm$      0.03    &         A    &      LG    &                                                 &                      17     \\
        2MASSJ07123786-6155528    &    L1.0$\beta$    &             --    &    8    &   36    &   88    &      3.14    &     15.20$\pm$      0.06    &         I    &        LG    &                      F,N                        &                      22     \\
        2MASSJ07290002-3954043    &             --    &           T8.0    &   11    &   39    &   74    &      3.70    &     15.88$\pm$      0.08    &         I    &              &                                                 &                      25     \\
       SDSSJ074201.41+205520.5    &             --    &           T5.0    &    7    &   19    &   75    &      2.08    &     15.60$\pm$      0.03    &         I    &              &                        F                        &                       9,19 \\
         2MASSIJ0746425+200032    &           L0.5    &           L1.0    &   13    &   52    &   91    &      2.69    &     11.64$\pm$      0.03    &         A    &     B,Cal    &                                                 &                      10,  15,9 \\
       SDSSJ083048.80+012831.1    &             --    &           T4.5    &    9    &   51    &   46    &      3.90    &     15.99$\pm$      0.03    &         I    &              &                                                 &                       9,19 \\
        2MASSJ08472872-1532372    &           L2.0    &             --    &   24    &   85    &   69    &      2.89    &     13.42$\pm$      0.03    &         A    &              &                                                 &                       3     \\
         2MASSIJ0859254-194926    &           L7.0    &             --    &    9    &   38    &   32    &      3.71    &     15.42$\pm$      0.05    &         I    &              &                                                 &                       3     \\
        2MASSJ09393548-2448279    &             --    &           T8.0    &    8    &   33    &   63    &      3.81    &     15.61$\pm$      0.09    &         I    &     B,Cal    &                        F                        &                      31,19 \\
        2MASSJ09490860-1545485    &             --    &           T2.0    &   11    &   61    &   25    &      3.90    &     16.09$\pm$      0.12    &         I    &              &                                                 &                      31,19 \\
                         WT248    &           M3.0    &             --    &   15    &   63    &   99    &      2.06    &     10.51$\pm$      0.02    &         A    &       Cal    &                                                 &                      80     \\
        2MASSJ10073369-4555147    &             --    &           T5.0    &    8    &   30    &   97    &      3.70    &     15.65$\pm$      0.07    &         I    &              &                        F                        &                      25    \\
         2MASSIJ1010148-040649    &           L7.0    &             --    &   10    &   45    &   55    &      3.70    &     15.39$\pm$      0.06    &         I    &              &                                                 &                       3     \\
        2MASSJ10220489+0200477    &    M9.0$\beta$    &             --    &    6    &   34    &   57    &      3.06    &     14.03$\pm$      0.03    &         I    &        LG    &                      F,N                        &                      17     \\
       SDSSJ103026.78+021306.4    &             --    &           L9.5    &    8    &   41    &   52    &      3.70    &     17.10$\pm$      0.05    &         I    &              &                      F,N                        &                       9     \\
         2MASSWJ1036530-344138    &           L6.0    &             --    &    6    &   29    &   69    &      2.82    &     15.51$\pm$      0.05    &         I    &              &                        F                        &                      32     \\
       SDSSJ104335.08+121314.1    &             --    &           L7.0    &    7    &   30    &   63    &      3.71    &     15.82$\pm$      0.03    &         I    &              &                        F                        &                       2     \\
       SDSSJ104409.43+042937.6    &             --    &           L7.0    &    8    &   40    &   27    &      3.90    &     15.84$\pm$      0.03    &         I    &              &                        F                        &                       9     \\
        2MASSJ10584787-1548172    &           L3.0    &           L3.0    &   14    &   56    &   28    &      2.48    &     14.12$\pm$      0.05    &         A    &       Cal    &                                                 &                      33,  14,9 \\
        TWA28    &   M8.5$\gamma$    &             --    &   18    &   67    &   97    &      2.89    &     12.96$\pm$      0.02    &         A    &        LG    &                                                 &                      81     \\
        2MASSJ11145133-2618235    &             --    &           T7.5    &    9    &   42    &   42    &      2.08    &     15.52$\pm$      0.05    &         I    &              &                                                 &                      31,19 \\
                         TWA26    &   M9.0$\gamma$    &             --    &   15    &   57    &   90    &      2.22    &     12.61$\pm$      0.03    &         A    &        LG    &                                                 &                      17     \\
        2MASSJ11553952-3727350    &           L2.0    &             --    &   21    &   91    &   97    &      2.53    &     12.73$\pm$      0.02    &         A    &              &                                                 &                      32     \\
       SDSSJ115553.86+055957.5    &             --    &           L7.5    &    7    &   31    &   49    &      3.70    &     15.63$\pm$      0.03    &         I    &              &                        F                        &                       9     \\
       SDSSJ115700.50+061105.2    &             --    &           T1.5    &    7    &   37    &   23    &      3.90    &     17.09$\pm$      0.05    &         I    &              &                      F,N                        &                       9,19 \\
       SDSSJ120747.17+024424.8    &           L8.0    &           T0.0    &    7    &   32    &   61    &      1.88    &     15.38$\pm$      0.03    &         I    &              &                      F,N                        &                       6,19 \\
        2MASSJ12095613-1004008    &           T3.5    &           T3.0    &    6    &   30    &   27    &      3.70    &     15.55$\pm$      0.03    &         I    &         B    &                      F,N                        &                      24,  16,19   \\
        2MASSJ12154432-3420591    &             --    &           T4.5    &    8    &   45    &   53    &      3.90    &     16.24$\pm$      0.13    &         I    &              &                      F,N                        &                      25     \\
        2MASSJ13595510-4034582    &           L1.0    &             --    &   15    &   53    &   98    &      1.80    &     13.58$\pm$      0.03    &         A    &              &                                                 &                      17     \\
        2MASSJ14044941-3159329    &           T0.0    &           T2.5    &    9    &   35    &   87    &      3.90    &     15.51$\pm$      0.06    &         I    &         B    &                                                 &                      25,  35\\
        2MASSJ14442067-2019222    &         sdM9.0    &             --    &   15    &   63    &   87    &      2.87    &     12.51$\pm$      0.02    &         A    &    SD,Cal    &                                                 &                      72,  82\\
       SDSSpJ14460060+002452.0    &           L6.0    &           L5.0    &    7    &   36    &   52    &      2.08    &     15.56$\pm$      0.05    &         I    &       Cal    &                      F,N                        &                      34,   6,9 \\
       SDSSJ150411.63+102718.4    &             --    &           T7.0    &    9    &   39    &   66    &      2.08    &     16.49$\pm$      0.03    &         I    &              &                                                 &                       2     \\
       SDSSJ151114.66+060742.9    &             --    &           T0.0    &    8    &   46    &   43    &      2.08    &     15.83$\pm$      0.03    &         I    &         B    &                        F                        &                       2     \\
       SDSSJ152103.24+013142.7    &             --    &           T2.0    &    6    &   38    &   41    &      2.08    &     16.06$\pm$      0.03    &         I    &              &                        F                        &                       9,19 \\
         2MASSIJ1526140+204341    &           L7.0    &             --    &    6    &   23    &   73    &      1.88    &     15.48$\pm$      0.05    &         I    &              &                        F                        &                      15     \\
        2MASSJ16150413+1340079    &             --    &           T6.0    &    8    &   33    &   86    &      2.08    &     16.32$\pm$      0.09    &         I    &              &                        F                        &                      25     \\
       SDSSJ163022.92+081822.0    &             --    &           T5.5    &    6    &   25    &   73    &      1.88    &     16.18$\pm$      0.03    &         I    &              &                      F,N                        &                       2     \\
        2MASSJ16452211-1319516    &           L1.5    &             --    &   12    &   47    &   99    &      1.16    &     12.37$\pm$      0.03    &         A    &              &                                                 &                      32     \\
        2MASSJ17545447+1649196    &             --    &           T5.5    &    5    &   11    &   98    &      1.88    &     15.79$\pm$      0.07    &         I    &              &                        F                        &                       1     \\
        2MASSJ18283572-4849046    &             --    &           T5.5    &    9    &   39    &   93    &      1.88    &     15.17$\pm$      0.06    &         I    &              &                                                 &                      24,19 \\
        2MASSJ19360187-5502322    &           L5.0    &             --    &   13    &   37    &   97    &      1.31    &     14.40$\pm$      0.04    &         A    &              &                                                 &                      17     \\
       SDSSJ204749.61-071818.3    &             --    &           T0.0    &    6    &   22    &   79    &      1.34    &     16.70$\pm$      0.03    &         I    &              &                        F                        &                       9,19 \\
       SDSSJ205235.31-160929.8    &             --    &           T1.0    &    6    &   13    &   71    &      1.88    &     16.04$\pm$      0.03    &         I    &         B    &                      F,N                        &                       2     \\
        2MASSJ20575409-0252302    &           L1.5    &           L1.5    &   20    &   75    &   93    &      2.20    &     13.04$\pm$      0.02    &         A    &              &                                                 &                       3,7   \\
        2MASSJ21321145+1341584    &           L6.0    &             --    &    5    &   19    &   75    &      1.20    &     15.68$\pm$      0.06    &         I    &         B    &                      F,N                        &                      13     \\
        2MASSJ21513839-4853542    &             --    &           T4.0    &    7    &   29    &   72    &      1.52    &     15.71$\pm$      0.07    &         I    &              &                        F                        &                      38,19 \\
        2MASSJ22282889-4310262    &             --    &           T6.0    &    7    &   29    &   52    &      3.47    &     15.64$\pm$      0.07    &         I    &              &                        F                        &                      26,19 \\
        2MASSJ23224684-3133231    &    L0.0$\beta$    &             --    &    9    &   34    &   66    &      1.39    &     13.50$\pm$      0.03    &         A    &        LG    &                                                 &                      17     \\
         2MASSIJ2356547-155310    &             --    &           T5.5    &    7    &   27    &   46    &      3.47    &     15.48$\pm$      0.03    &         I    &       Cal    &                        F                        &                      36,19 \\
        2MASSJ23594034-7335055    &             --    &           T5.5    &    9    &   42    &   55    &      3.47    &     16.10$\pm$      0.10    &         I    &              &                                                 &                       1     \\
 \enddata
%\tablecomments{All BDKP astrometric targets with absolute magnitude uncertainties $<$0.5 mag.  These targets were used in all analysis throughout the paper.}
\tablenotetext{a}{-Number of frames and reference stars used in the parallax solution}
\tablenotetext{a}{-I=ISPI and A=ANDICAM}
\tablenotetext{c}{-LG is a low surface gravity dwarf, Cal is a calibrator ultracool dwarf, SD is an ultracool subdwarf, B is a tight binary unresolved in 2MASS}
\tablenotetext{d}{-F indicates an object with $<$ 9 parallax frames; N indicates an object with M$_{JHK}$ uncertainties $>$0.5 mag therefore; unless otherwise noted, it indicates that the target was not used in the analysis throughout the paper.}
\tablerefs{
    1    = This Paper
    2    = \citet{2006AJ....131.2722C}
    3    = \citet{2003AJ....126.2421C}
    4    =\citet{Gizis2000}
    5    = \citet{2004AJ....127.3516G}
    6    = \citet{2002AJ....123.3409H}
    7    = \citet{2004A&A...416L..17K}
    8    = \citet{1997ApJ...476..311K}
    9    = \citet{2004AJ....127.3553K}
   10    = \citet{2000AJ....119..369R}
   11    = \citet{1997ApJ...491L.107R}
   12    = \citet{2001AJ....122.1989W}
   13    = \citet{2007AJ....133..439C}
   14    = \citet{1999ApJ...519..802K}
   15    = \citet{2000AJ....120..447K}
   16    = \citet{2008ApJ...689.1295K}
   17    = \citet{2008AJ....136.1290R}
   18    = \citet{2004A&A...427L...1F}
   19    = \citet{2006ApJ...637.1067B}
   20    = \citet{2008ApJ...681..579B}
   21    = \citet{2008arXiv0811.0556S}
   22    = \citet{2009AJ....137.3345C}
   23    = \citet{1999A&A...351L...5E}
   24    = \citet{2003AJ....126.2487B}
   25    = \citet{2007AJ....134.1162L}
   26    = \citet{2004AJ....127.2856B}
   27    = \citet{2004ApJ...604L..61C}
   28    = \citet{2000AJ....120.1100B}
   29    = \citet{2003ApJ...594..510B}
   30    =  \citet{Cushing2009}
   31    = \citet{2005AJ....130.2326T}
   32    = \citet{2002ApJ...564..421B}
   33    = \citet{1997A&A...327L..25D}
   34    = \citet{2002ApJ...564..466G}
   35    = \citet{2008ApJ...685.1183L}
   36    = \citet{2002ApJ...564..421B}
   37    = \citet{2003ApJ...591L..49L}
   38    = \citet{2005AJ....130.2347E}
   39    = \citet{1999Sci...283.1718M}
   40    = \citet{2003PASP..115.1207T}
   41    = \citet{2004AJ....127.2856B}
   42    = \citet{2000AJ....119..928F}
   43    = \citet{2003ApJ...592.1186B}
   44    = \citet{2003A&A...398L..29S}
   45    = \citet{2000ApJ...535..965L}
   46    = \citet{2007ApJ...654..570L}
   47    = \citet{2007MNRAS.379.1423L}
   48    = \citet{2006ApJ...641L.141B}
   49    = \citet{1999ApJ...522L..61S}
   50    = \citet{1999ApJ...522L..65B}
   51    =  \citet{Artigau2010}
   52    = \citet{2000ApJ...531L..61T}
   53    = \citet{1995Natur.378..463N}
   54    = \citet{2006MNRAS.373L..31M}
   55    = \citet{2008MNRAS.390..304P}
   56    = \citet{2000ApJ...531L..57B}
   57    = \citet{2010MNRAS.405.1140G}
   58    = \citet{2009arXiv0902.1812B}
   59    = \citet{2007MNRAS.381.1400W}
   60    = \citet{2008A&A...482..961D}
   61    = \citet{2008MNRAS.391..320B}
   62    =\citet{Lucas2010}
   63    = \citet{2002AJ....123..458S}
   64    = \citet{2007ApJ...657..494B}
   65    = \citet{2001AJ....121.3235K}
   66    = \citet{2007A&A...471..655K}
   67    = \citet{2010ApJ...725.1405B}
   68    = \citet{2006AJ....132.1234C}
   69    = \citet{2002AJ....124.1170D}
   70    = \citet{2006AJ....132.2360H}
   71    = \citet{1997A&A...323L..49P}
   72    = \citet{2009A&A...493L..27S}
}
\end{deluxetable}

\begin{deluxetable}{lcrrrrrrrrrrrrr}
\label{tab:tab2}
\tabletypesize{\scriptsize}
\tablecaption{Astrometry of Targets\label{astrometry}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{SpT} &
\colhead{$\pi_{rel}$}  &
\colhead{$\pi_{abs}$}  &
\colhead{$\mu_{\alpha}$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{v$_{tan}$} \\
&
&
\colhead{(mas)}&
\colhead{(mas)}&
\colhead{mas yr$^{-1}$} &
\colhead{mas yr$^{-1}$}&
\colhead{km s$^{-1}$} \\
\colhead{(1)}  &
\colhead{(2)}  &
\colhead{(3)}  &
\colhead{(4)}  &
\colhead{(5)}  &
\colhead{(6)}  &
\colhead{(7)}  \\
}
\startdata
        2MASSJ00325584-4405058    &     L0$\gamma$    &      36.6$\pm$       4.6    &      38.4$\pm$       4.8    &     117.8$\pm$       4.3    &     -91.6$\pm$       4.3    &      18.4$\pm$       2.8    &        \\
        2MASSJ00345157+0523050    &           T6.5    &     103.3$\pm$       7.2    &     105.4$\pm$       7.5    &     658.8$\pm$       6.2    &     181.0$\pm$       6.0    &      30.8$\pm$       1.2    &        \\
         2MASSIJ0103320+193536    &      L6$\beta$    &      45.2$\pm$       7.5    &      46.9$\pm$       7.6    &     293.0$\pm$       4.6    &      27.7$\pm$       4.7    &      29.8$\pm$       4.2    &        \\
        2MASSJ02212859-6831400    &      M8$\beta$    &      23.7$\pm$       3.3    &      25.4$\pm$       3.6    &      53.9$\pm$       4.4    &      13.7$\pm$       4.5    &      10.4$\pm$       2.9    &        \\
        2MASSJ03185403-3421292    &             L7    &      70.2$\pm$       7.3    &      72.9$\pm$       7.7    &     391.7$\pm$       6.4    &      34.1$\pm$       6.5    &      25.6$\pm$       2.0    &        \\
       SDSSJ032553.17+042540.1    &           T5.5    &      52.9$\pm$      10.8    &      55.6$\pm$      10.9    &    -163.7$\pm$       5.8    &     -59.6$\pm$       5.7    &      14.9$\pm$       3.3    &        \\
        2MASSJ03341218-4953322    &             M9    &     119.1$\pm$       3.4    &     120.6$\pm$       3.6    &    2329.5$\pm$       4.2    &     553.6$\pm$       4.3    &      94.2$\pm$       0.8    &        \\
       2MASSJ04221413+1530525:    &     M6$\gamma$    &      22.2$\pm$       2.9    &      24.8$\pm$       3.1    &     -17.2$\pm$       2.7    &       7.4$\pm$       2.6    &       3.6$\pm$       1.5    &        \\
        2MASSJ04390101-2353083    &           L6.5    &     108.8$\pm$       3.8    &     110.4$\pm$       4.0    &    -116.3$\pm$       3.8    &    -162.0$\pm$       3.8    &       8.6$\pm$       0.3    &        \\
        2MASSJ04455387-3048204    &             L2    &      75.9$\pm$       2.7    &      78.5$\pm$       4.9    &     164.0$\pm$       2.8    &    -415.0$\pm$       2.7    &      27.0$\pm$       1.2    &        \\
        2MASSJ05012406-0010452    &     L4$\gamma$    &      75.2$\pm$       4.7    &      76.4$\pm$       4.8    &     182.4$\pm$       4.3    &    -132.7$\pm$       4.2    &      14.0$\pm$       0.9    &        \\
        2MASSJ05160945-0445499    &           T5.5    &      42.5$\pm$       6.4    &      44.5$\pm$       6.5    &    -202.7$\pm$       3.6    &    -190.1$\pm$       3.6    &      29.6$\pm$       3.9    &        \\
        2MASSJ05184616-2756457    &     L0$\gamma$    &      19.8$\pm$       6.8    &      21.4$\pm$       6.9    &      28.6$\pm$       4.2    &     -16.0$\pm$       4.0    &       7.3$\pm$       6.6    &        \\
        2MASSJ05185995-2828372    &           L7.5    &      46.2$\pm$       6.8    &      47.5$\pm$       6.8    &     -76.5$\pm$       4.0    &    -272.7$\pm$       4.1    &      28.3$\pm$       3.6    &        \\
        2MASSJ05361998-1920396    &      L1$\beta$    &      24.0$\pm$       9.3    &      25.6$\pm$       9.4    &      24.6$\pm$       5.3    &     -30.6$\pm$       5.0    &       7.3$\pm$       7.1    &        \\
                       LHS1777    &             M5    &      77.4$\pm$       2.1    &      79.9$\pm$       2.5    &    -175.6$\pm$       2.2    &     937.9$\pm$       2.3    &      56.6$\pm$       0.8    &        \\
        2MASSJ06085283-2753583    &   M8.5$\gamma$    &      30.9$\pm$       3.5    &      32.0$\pm$       3.6    &       8.9$\pm$       3.5    &      10.7$\pm$       3.5    &       2.1$\pm$       0.9    &        \\
                2MASSJ06164006-6407194    &           sdL5    &      18.1$\pm$       6.3    &      19.9$\pm$       6.5    &    1304.0$\pm$       3.9    &     -31.9$\pm$       3.7    &     311.7$\pm$      45.5    &        \\
        2MASSJ06244595-4521548    &             L5    &      83.2$\pm$       4.5    &      83.9$\pm$       4.5    &     -41.0$\pm$       5.4    &     355.3$\pm$       5.1    &      20.2$\pm$       0.8    &        \\
       DENIS-PJ065248.5-574137    &      M8$\beta$    &      30.1$\pm$       3.1    &      31.3$\pm$       3.2    &       0.1$\pm$       3.4    &      29.2$\pm$       3.3    &       4.4$\pm$       1.2    &        \\
        2MASSJ07123786-6155528    &      L1$\beta$    &      21.2$\pm$       9.0    &      22.9$\pm$       9.1    &     -35.7$\pm$       4.9    &      79.1$\pm$       4.8    &      17.9$\pm$      13.2    &        \\
        2MASSJ07290002-3954043    &             T8    &     123.4$\pm$       8.1    &     126.3$\pm$       8.3    &    -566.6$\pm$       5.3    &    1643.4$\pm$       5.5    &      65.3$\pm$       1.5    &        \\
       SDSSJ074201.41+205520.5    &             T5    &      65.1$\pm$       8.5    &      66.5$\pm$       8.6    &    -311.5$\pm$       8.7    &    -227.9$\pm$       8.7    &      27.6$\pm$       2.7    &        \\
         2MASSIJ0746425+200032    &           L0.5    &      84.8$\pm$       4.5    &      86.2$\pm$       4.6    &    -355.9$\pm$       5.1    &     -63.7$\pm$       5.2    &      19.9$\pm$       0.8    &        \\
       SDSSJ083048.80+012831.1    &           T4.5    &      41.2$\pm$       5.9    &      43.1$\pm$       6.1    &     188.9$\pm$       3.0    &    -351.5$\pm$       2.9    &      43.9$\pm$       4.6    &        \\
        2MASSJ08472872-1532372    &             L2    &      75.4$\pm$       3.5    &      76.5$\pm$       3.5    &     131.3$\pm$       3.9    &    -199.0$\pm$       3.9    &      14.8$\pm$       0.6    &        \\
         2MASSIJ0859254-194926    &             L7    &      64.2$\pm$       6.1    &      65.4$\pm$       6.1    &    -324.5$\pm$       3.7    &     -94.7$\pm$       3.5    &      24.5$\pm$       1.8    &        \\
        2MASSJ09393548-2448279    &             T8    &     194.6$\pm$      10.4    &     196.0$\pm$      10.4    &     558.1$\pm$       5.8    &   -1030.5$\pm$       5.6    &      28.4$\pm$       0.6    &        \\
        2MASSJ09490860-1545485    &             T2    &      53.2$\pm$       6.4    &      55.3$\pm$       6.6    &     -98.1$\pm$       2.9    &       8.9$\pm$       2.9    &       8.4$\pm$       1.5    &        \\
                         WT248    &             M3    &      30.6$\pm$       4.6    &      31.7$\pm$       4.7    &   -1199.4$\pm$       5.9    &    -140.5$\pm$       5.8    &     180.6$\pm$      11.3    &        \\
        2MASSJ10073369-4555147    &             T5    &      69.6$\pm$       5.1    &      71.0$\pm$       5.2    &    -723.5$\pm$       3.4    &     148.7$\pm$       3.6    &      49.3$\pm$       1.9    &        \\
         2MASSIJ1010148-040649    &             L7    &      58.5$\pm$       8.1    &      59.8$\pm$       8.1    &    -308.7$\pm$       4.9    &      -9.7$\pm$       4.8    &      24.5$\pm$       2.8    &        \\
        2MASSJ10220489+0200477    &      M9$\beta$    &      25.0$\pm$      11.4    &      26.4$\pm$      11.5    &    -156.2$\pm$       6.6    &    -429.0$\pm$       6.8    &      82.1$\pm$      29.8    &        \\
       SDSSJ103026.78+021306.4    &           L9.5    &      23.6$\pm$      10.6    &      24.8$\pm$      10.6    &      50.0$\pm$       5.3    &      62.0$\pm$       4.8    &      15.3$\pm$      13.1    &        \\
         2MASSWJ1036530-344138    &             L6    &      59.8$\pm$       8.9    &      61.5$\pm$       9.1    &     -13.3$\pm$       6.7    &    -486.6$\pm$       5.9    &      37.5$\pm$       3.7    &        \\
       SDSSJ104335.08+121314.1    &             L7    &      66.8$\pm$      10.6    &      68.5$\pm$      10.6    &      26.0$\pm$       5.1    &    -234.2$\pm$       3.9    &      16.3$\pm$       2.5    &        \\
       SDSSJ104409.43+042937.6    &             L7    &      50.0$\pm$      10.0    &      51.3$\pm$      10.1    &     -29.6$\pm$       4.3    &      89.7$\pm$       3.4    &       8.7$\pm$       2.7    &        \\
        2MASSJ10584787-1548172    &             L3    &      64.2$\pm$       3.9    &      66.5$\pm$       4.4    &    -253.5$\pm$       3.4    &      39.7$\pm$       3.2    &      18.3$\pm$       1.1    &        \\
        TWA28    &   M8.5$\gamma$    &      26.4$\pm$       4.2    &      28.0$\pm$       4.3    &     -55.7$\pm$       3.9    &      -7.4$\pm$       3.8    &       9.5$\pm$       2.9    &        \\
        2MASSJ11145133-2618235    &           T7.5    &     175.1$\pm$       7.0    &     176.8$\pm$       7.0    &   -2927.2$\pm$       7.0    &    -374.2$\pm$       7.2    &      79.2$\pm$       0.8    &        \\
                         TWA26    &     M9$\gamma$    &      33.6$\pm$       4.2    &      35.1$\pm$       4.3    &     -75.2$\pm$       4.4    &     -10.4$\pm$       4.5    &      10.3$\pm$       2.1    &        \\
        2MASSJ11553952-3727350    &             L2    &     102.8$\pm$       4.6    &     104.4$\pm$       4.7    &      66.8$\pm$       4.8    &    -777.9$\pm$       4.7    &      35.5$\pm$       0.8    &        \\
       SDSSJ115553.86+055957.5    &           L7.5    &      56.6$\pm$      10.2    &      57.9$\pm$      10.2    &    -420.5$\pm$       6.1    &     -54.5$\pm$       4.8    &      34.7$\pm$       4.5    &        \\
       SDSSJ115700.50+061105.2    &           T1.5    &      31.4$\pm$      14.2    &      33.8$\pm$      14.2    &     158.9$\pm$       7.1    &    -121.3$\pm$       6.5    &      28.0$\pm$      14.7    &        \\
       SDSSJ120747.17+024424.8    &             L8    &      42.3$\pm$      12.2    &      44.5$\pm$      12.2    &    -487.0$\pm$      12.9    &     140.1$\pm$      11.7    &      54.1$\pm$      10.4    &        \\
        2MASSJ12095613-1004008    &             T3    &      45.9$\pm$      11.1    &      47.3$\pm$      11.1    &     268.8$\pm$       7.0    &    -356.7$\pm$       5.7    &      44.8$\pm$       7.7    &        \\
        2MASSJ12154432-3420591    &           T4.5    &      38.5$\pm$       8.9    &      39.8$\pm$       8.9    &    -223.7$\pm$       5.6    &    -344.8$\pm$       5.2    &      48.9$\pm$       8.3    &        \\
        2MASSJ13595510-4034582    &             L1    &      62.8$\pm$       5.4    &      64.2$\pm$       5.5    &      64.6$\pm$       7.7    &    -494.1$\pm$       6.7    &      36.8$\pm$       2.1    &        \\
        2MASSJ14044941-3159329    &           T2.5    &      38.5$\pm$       6.1    &      40.0$\pm$       6.2    &     334.5$\pm$       4.9    &     -15.5$\pm$       4.7    &      39.7$\pm$       5.0    &        \\
        2MASSJ14442067-2019222    &           sdM9    &      59.7$\pm$       4.9    &      61.2$\pm$       5.1    &   -2905.1$\pm$       3.4    &   -1953.9$\pm$       3.4    &     271.3$\pm$       5.5    &        \\
       SDSSpJ14460060+002452.0    &             L6    &      45.2$\pm$      14.5    &      46.7$\pm$      14.6    &     202.9$\pm$      10.9    &    -100.4$\pm$      10.8    &      23.0$\pm$       7.7    &        \\
       SDSSJ150411.63+102718.4    &             T7    &      51.2$\pm$       7.1    &      52.5$\pm$       7.1    &     373.8$\pm$       7.9    &    -322.5$\pm$       7.7    &      44.6$\pm$       4.0    &        \\
       SDSSJ151114.66+060742.9    &             T0    &      35.4$\pm$       6.4    &      36.7$\pm$       6.4    &    -255.6$\pm$       7.1    &    -238.0$\pm$       7.5    &      45.1$\pm$       6.3    &        \\
       SDSSJ152103.24+013142.7    &             T2    &      40.2$\pm$       7.2    &      41.3$\pm$       7.2    &    -174.3$\pm$       7.7    &      83.7$\pm$       7.7    &      22.2$\pm$       4.2    &        \\
         2MASSIJ1526140+204341    &             L7    &      47.1$\pm$       8.6    &      48.5$\pm$       8.7    &    -206.6$\pm$      10.1    &    -349.8$\pm$       9.0    &      39.7$\pm$       5.3    &        \\
        2MASSJ16150413+1340079    &             T6    &      67.2$\pm$       6.3    &      68.6$\pm$       6.4    &     257.8$\pm$       7.9    &    -321.9$\pm$       7.9    &      28.5$\pm$       1.9    &        \\
       SDSSJ163022.92+081822.0    &           T5.5    &      45.4$\pm$      10.1    &      46.9$\pm$      10.1    &     -75.5$\pm$      12.5    &    -100.0$\pm$      12.1    &      12.7$\pm$       3.7    &        \\
        2MASSJ16452211-1319516    &           L1.5    &     107.6$\pm$       5.7    &     109.9$\pm$       6.1    &    -347.7$\pm$      11.5    &    -777.2$\pm$      10.4    &      36.8$\pm$       1.0    &        \\
        2MASSJ17545447+1649196    &           T5.5    &      86.0$\pm$      10.2    &      87.6$\pm$      10.2    &     113.5$\pm$       9.1    &    -141.4$\pm$       9.2    &       9.8$\pm$       1.3    &        \\
        2MASSJ18283572-4849046    &           T5.5    &      81.0$\pm$       7.1    &      83.7$\pm$       7.7    &     231.4$\pm$      10.5    &      52.4$\pm$      10.9    &      13.4$\pm$       1.2    &        \\
        2MASSJ19360187-5502322    &             L5    &      64.9$\pm$       5.4    &      66.3$\pm$       5.4    &     234.7$\pm$       9.0    &    -289.3$\pm$       9.3    &      26.6$\pm$       1.7    &        \\
       SDSSJ204749.61-071818.3    &             T0    &      48.5$\pm$       7.8    &      49.9$\pm$       7.9    &      48.7$\pm$      11.4    &    -193.8$\pm$      11.2    &      19.0$\pm$       3.2    &        \\
       SDSSJ205235.31-160929.8    &             T1    &      25.2$\pm$       9.1    &      26.8$\pm$       9.1    &     410.4$\pm$      10.9    &     170.4$\pm$       9.7    &      78.7$\pm$      20.9    &        \\
        2MASSJ20575409-0252302    &           L1.5    &      68.4$\pm$       3.6    &      70.1$\pm$       3.7    &       1.6$\pm$       3.8    &     -86.3$\pm$       3.9    &       5.8$\pm$       0.5    &        \\
        2MASSJ21321145+1341584    &             L6    &      28.3$\pm$       8.0    &      30.0$\pm$       8.2    &      16.4$\pm$      11.6    &    -141.0$\pm$      11.2    &      22.4$\pm$       8.0    &        \\
        2MASSJ21513839-4853542    &             T4    &      48.7$\pm$       6.6    &      50.4$\pm$       6.7    &     408.8$\pm$       9.9    &    -196.2$\pm$       9.0    &      42.7$\pm$       4.0    &        \\
        2MASSJ22282889-4310262    &             T6    &      92.7$\pm$       7.0    &      94.0$\pm$       7.0    &     102.3$\pm$       5.8    &    -324.4$\pm$       5.1    &      17.2$\pm$       1.0    &        \\
        2MASSJ23224684-3133231    &      L0$\beta$    &      57.6$\pm$       5.5    &      58.6$\pm$       5.6    &    -194.8$\pm$       7.4    &    -527.3$\pm$       7.5    &      45.5$\pm$       2.7    &        \\
         2MASSIJ2356547-155310    &           T5.5    &      71.7$\pm$       4.4    &      74.4$\pm$       5.8    &    -422.7$\pm$       4.0    &    -615.9$\pm$       3.6    &      47.7$\pm$       2.0    &        \\
        2MASSJ23594034-7335055    &           T5.5    &      85.4$\pm$       5.7    &      86.7$\pm$       5.7    &     280.9$\pm$       5.4    &      39.2$\pm$       5.5    &      15.5$\pm$       0.9    &        \\
     
\enddata
%\tablecomments{All BDKP astrometric targets with absolute magnitude uncertainties $<$0.5 mag}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcrrrrrrrrrrrrr}
\label{tab:tab3}
\tabletypesize{\scriptsize}
\tablecaption{Astrometric Calibrators \label{calibs}}
\rotate
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{$\pi_{abs}$}  &
\colhead{$\mu_{\alpha}$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{$\pi_{abs}$}  &
\colhead{$\mu_{\alpha}$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{Inst.\tablenotemark{a}}  &
\colhead{ref}\\
&
\colhead{(mas)}&
\colhead{mas yr$^{-1}$} &
\colhead{mas yr$^{-1}$}&
\colhead{(mas)}&
\colhead{mas yr$^{-1}$} &
\colhead{mas yr$^{-1}$}&
\\
&
\colhead{(BDKP)}&
\colhead{(BDKP)}&
\colhead{(BDKP)}&
\colhead{(Lit)}&
\colhead{(Lit)}&
\colhead{(Lit)}&
\\

\colhead{(1)}  &
\colhead{(2)}  &
\colhead{(3)}  &
\colhead{(4)}  &
\colhead{(5)}  &
\colhead{(6)}  &
\colhead{(7)}  &
\colhead{(8)}  &
\colhead{(9)}  \\

}
\startdata
LHS 1777						&   79.9$\pm$2.5    &    -175.6$\pm$2.2    &     937.9$\pm$2.3    &     78.20$\pm$2.70&   -153.00$\pm$5.00&    957.00$\pm$5.00  &   A&    1 \\
					&							&						&						&	79.72$\pm$	1.89	&	 &	 & &2\\
						&							&						&						&	80.11$\pm$	2.34	&	 &	 & &3\\
\hline
 WT 248&     31.7$\pm$4.7    &   -1199.4$\pm$5.9    &    -140.5$\pm$5.8    &     38.44$\pm$2.83&  -1191.00$\pm$     13.00&   -115.00$\pm$     13.00  &     A&1  \\
\hline
2MASS J0746+2000&86.2$\pm$4.6    &    -355.9$\pm$5.1    &     -63.7$\pm$5.2    &     81.90$\pm$0.30&   -374.04$\pm$0.31&    -57.91$\pm$0.65  &     A&4   \\
\hline
%2MASS J0850+1057  &42.5$\pm$10.1    &    -191.4$\pm$6.7    &     -31.4$\pm$6.3    &     39.10$\pm$3.50&   -144.50$\pm$2.00&     -7.57$\pm$2.27  &I& 4 \\
%\hline
2MASS J0939-2448 &    196.0$\pm$10.4    &     558.1$\pm$5.8    &   -1030.5$\pm$5.6   &    187.30$\pm$4.60&    573.40$\pm$2.30&  -1044.70$\pm$2.50  &I&6 \\
\hline
TWA28&  28.0$\pm$4.3    &     -55.7$\pm$3.9    &-7.4$\pm$    3.8    &   18.1$\pm$0.5 &  -67.2$\pm$0.6 & -14.0$\pm$0.6 & A&8\\
\hline
2MASS J1058-1548&66.5$\pm$4.4    &    -253.5$\pm$3.4    &39.7$\pm$3.2    &     57.70$\pm$1.00&   -252.93$\pm$0.50&     41.42$\pm$0.45  &     A&4   \\
\hline
2MASS J1444-2019&61.2$\pm$5.1    &   -2905.1$\pm$3.4    &   -1953.9$\pm$3.4    &     61.67$\pm$2.12&  -2906.15$\pm$2.41&  -1963.12$\pm$2.71  &  A&7\\
\hline
SDSS J1446+0024&46.7$\pm$14.6    &     202.9$\pm$10.9    &    -100.4$\pm$10.8    &     45.46$\pm$3.25&    179.60$\pm$6.68&    -65.58$\pm$4.07  &I&5  \\
\hline
2MASS J2356-1553 &74.4$\pm$5.8    &    -422.7$\pm$4.0    &    -615.9$\pm$3.6    &     68.97$\pm$3.42&   -443.44$\pm$2.07&   -600.15$\pm$2.48  &     I&5   \\
\hline
\enddata
\tablenotetext{a}{A=ANDICAM and I=ISPI}
\tablerefs{1=\citet{1995gcts.book.....V}, 2=\citet{2005AJ....129.1954J}, 3=\citet{2005AJ....130..337C}, 4=\citealt{2002AJ....124.1170D}, 5=\citet{2004AJ....127.2948V}, 6=\citet{2008ApJ...689L..53B}, 7=\citet{2009A&A...493L..27S}, 8=\citet{2008A&A...489..825T}}
\end{deluxetable}

\begin{deluxetable}{r r r r c c c r r r r r|}
\label{tab:tab7}
\tabletypesize{\scriptsize}
\tablecaption{ Discrepant Proper Motion Values\label{discrepant}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{$\mu_{\alpha}$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{$\mu_{\alpha}$ } &
\colhead{$ \mu_{\delta}$}  &
\colhead{Reference} \\

 & 
\colhead{mas yr$^{-1}$} &
\colhead{mas yr$^{-1}$}&
\colhead{mas yr$^{-1}$} &
\colhead{mas yr$^{-1}$} \\
&
\colhead{(BDKP)} &
\colhead{(BDKP)} &
\colhead{(Lit)}&
\colhead{(Lit)}\\

}
\startdata

%   2MASSJ10073369-4555147    &    -892.1$\pm$2.5    &     197.4$\pm$2.8    &     -758.$\pm$13.    &138.$\pm$19.    &  1 \\
% 2MASSJ14044941-3159329    &     338.6$\pm$2.5    &     -13.5$\pm$2.4    &     -348.$\pm$30.    &32.$\pm$ 3.    &   2\\
    %    2MASSJ21321145+1341584    &16.4$\pm$6.6    &    -141.0$\pm$10.7    &-55.$\pm$ 9.    &     -395.$\pm$ 9.    &   3\\
    %    2MASSJ06164006-6407194    &    1605.9$\pm$8.4    &     -47.4$\pm$8.5    &     1405.$\pm$ 8.    &-51.$\pm$18.    &   4\\
  %2MASSsJ0850359+105716    &    -191.4$\pm$2.0    &     -31.4$\pm$2.1    &     -144.$\pm$ 2.    &-8.$\pm$ 2.    &   5\\
 %2MASSJ06164006-6407194    &    1594.4$\pm$10.2    &     -47.6$\pm$10.3    &     1405.$\pm$ 8.    &-51.$\pm$18.    &   1\\
   %2MASSJ10073369-4555147    &    -877.6$\pm$5.0    &     190.4$\pm$5.1    &     -758.$\pm$13.    &138.$\pm$19.    &  2 \\
% 2MASSJ14044941-3159329    &     338.6$\pm$8.6    &     -13.5$\pm$8.9    &     -348.$\pm$30.    &32.$\pm$ 3.    &   3\\
 %2MASSJ21321145+1341584    &16.4$\pm$11.8    &    -141.0$\pm$11.2    &-55.$\pm$ 9.    &     -395.$\pm$ 9.    &   4\\
        2MASSJ06164006-6407194    &    1304.0$\pm$       3.9    &     -31.9$\pm$       3.7    &     1405$\pm$        8    &      -51$\pm$       18    &  1 \\
          2MASSJ14044941-3159329\tablenotemark{a}    &     334.5$\pm$       4.9    &     -15.5$\pm$       4.7    &     -348$\pm$       30    &       32$\pm$        3    &   2\\
        2MASSJ21321145+1341584    &      16.4$\pm$      11.6    &    -141.0$\pm$      11.2    &      -55$\pm$        9    &     -395$\pm$        9    &   3\\
  \hline
	\enddata
\tablecomments{Details on the discrepant proper motion objects.  We note only objects whose proper motion values were discrepant by more than 4$\sigma$.}
\tablerefs{1=\citet{Cushing2009} 2=\citet{2007AJ....134.1162L} 3=\citet{2007AJ....133.2320S} } % 5=\citet{2002AJ....124.1170D} %2=\citet{2009AJ....137....1F} }
\tablenotetext{a}{We find the same magnitude of motion as \citet{2007AJ....134.1162L} yet an opposite direction. We conclude there must be a sign error in that work}
\end{deluxetable}

\begin{deluxetable}{lllcccccccccccccccccccccc}
\label{tab:tab1}
\tabletypesize{\tiny}
\rotate
\tablecaption{Photometry of Full Sample\tablenotemark{a}\label{Luminosity}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{SpT} &
\colhead{SpT} &
\colhead{$\pi$} &
\colhead{J} &
\colhead{H} &
\colhead{K} &
\colhead{Note\tablenotemark{b}} &
\colhead{Ref} \\
 &
\colhead{(OpT)} &
\colhead{(near-IR)} & 
\colhead{(mas)} &
\colhead{(MKO)} &
\colhead{(MKO)} &
\colhead{(MKO)} \\
\colhead{(1)}  &
\colhead{(2)}  &
\colhead{(3)}  &
\colhead{(4)}  &
\colhead{(5)}  &
\colhead{(6)}  &
\colhead{(7)}  &
\colhead{(8)}  &
\colhead{(9)}  \\
}
\startdata
                  2MASSJ00043484-4044058    &           L5.0    &           L4.5    &     76.86   $\pm$      3.97    &     13.06   $\pm$      0.03    &     12.14   $\pm$      0.03    &     11.36   $\pm$      0.03    &         B    &            23,       65,        9,        70\\
                  2MASSJ00250365+4759191    &           L4.0    &            ---    &     23.69   $\pm$      1.08    &     14.72   $\pm$      0.04    &     13.71   $\pm$      0.03    &     12.85   $\pm$      0.06    &         B    &            13,                 94\\
                  2MASSJ00303013-1450333    &           L7.0    &            ---    &     37.42   $\pm$      4.50    &     16.39   $\pm$      0.03    &     15.37   $\pm$      0.03    &     14.49   $\pm$      0.03    &         N    &            15,                            74\\
                  2MASSJ00325584-4405058    &   L0.0$\gamma$    &            ---    &     38.42   $\pm$      4.80    &     14.68   $\pm$      0.04    &     13.89   $\pm$      0.03    &     13.23   $\pm$      0.04    &        LG    &   1,       23,       22\\
                  2MASSJ00325937+1410371    &            ---    &           L8.0    &     30.14   $\pm$      5.16    &     16.58   $\pm$      0.05    &     15.66   $\pm$      0.05    &     14.99   $\pm$      0.05    &         N    &            34,                            74\\
                   ULASJ00340277-0052067    &            ---    &           T8.5    &     79.60   $\pm$      3.80    &     18.15   $\pm$      0.04    &     18.49   $\pm$      0.04    &     18.48   $\pm$      0.04    &         N    &            59\\
                  2MASSJ00345157+0523050    &            ---    &           T6.5    &    105.36   $\pm$      7.48    &     15.11   $\pm$      0.03    &     15.55   $\pm$      0.03    &     15.96   $\pm$      0.03    &         N    &   1,       24,                 19\\
                  2MASSJ00361617+1821104    &           L3.5    &           L4.0    &    114.20   $\pm$      0.80    &     12.30   $\pm$      0.03    &     11.64   $\pm$      0.03    &     11.04   $\pm$      0.03    &         N    &            10,       15,        9,        69\\
                                 HD3651B    &            ---    &           T7.5    &     90.03   $\pm$      0.72    &     16.31   $\pm$      0.03    &     16.72   $\pm$      0.03    &     16.86   $\pm$      0.03    &         N    &            54,                 46,        71\\
                  CFBDSJ00591090-0114013    &            ---    &           T9.0    &    108.20   $\pm$      5.00    &     18.06   $\pm$      0.05    &     18.27   $\pm$      0.05    &     18.71   $\pm$      0.05    &         N    &            60\\
                   2MASSIJ0103320+193536    &    L6.0$\beta$    &            ---    &     46.85   $\pm$      7.55    &     16.16   $\pm$      0.08    &     14.94   $\pm$      0.06    &     14.09   $\pm$      0.06    &        LG    &   1,       15\\
                  2MASSJ01075242+0041563    &           L8.0    &           L5.5    &     64.13   $\pm$      4.51    &     15.75   $\pm$      0.03    &     14.56   $\pm$      0.03    &     13.58   $\pm$      0.03    &         N    &            34,        6,        9,        74\\
                  2MASSJ01514155+1244300    &            ---    &           T1.0    &     46.73   $\pm$      3.37    &     16.25   $\pm$      0.05    &     15.54   $\pm$      0.05    &     15.18   $\pm$      0.05    &         N    &            34,                 19,        74\\
                  2MASSJ02052940-1159296    &           L7.0    &           L5.5    &     50.60   $\pm$      1.50    &     14.43   $\pm$      0.05    &     13.61   $\pm$      0.05    &     12.99   $\pm$      0.05    &         B    &            33,       14,        9,        69\\
                  2MASSJ02074284+0000564    &            ---    &           T4.5    &     34.85   $\pm$      9.87    &     16.63   $\pm$      0.05    &     16.66   $\pm$      0.05    &     16.62   $\pm$      0.05    &         N    &            34,                 19,        74\\
                  2MASSJ02212859-6831400    &    M8.0$\beta$    &            ---    &     25.40   $\pm$      3.59    &     13.89   $\pm$      0.03    &     13.30   $\pm$      0.03    &     12.77   $\pm$      0.04    &        LG    &   1,       17\\
                  2MASSJ02355993-2331205    &           L1.0    &           L1.0    &     47.04   $\pm$      1.04    &     12.66   $\pm$      0.50    &     12.77   $\pm$      0.20    &     12.17   $\pm$      0.08    &         N    &              6                            71\\
                  2MASSJ02431371-2453298    &            ---    &           T6.0    &     93.62   $\pm$      3.63    &     15.13   $\pm$      0.03    &     15.39   $\pm$      0.03    &     15.34   $\pm$      0.03    &         N    &            36,                 19,        74\\
                  2MASSJ02550357-4700509    &           L8.0    &           L9.0    &    201.37   $\pm$      3.89    &     13.14   $\pm$      0.05    &     12.22   $\pm$      0.05    &     11.56   $\pm$      0.05    &         N    &            39,       16,       19,        68\\
                  2MASSJ03185403-3421292    &           L7.0    &            ---    &     72.91   $\pm$      7.68    &     15.44   $\pm$      0.05    &     14.40   $\pm$      0.04    &     13.45   $\pm$      0.04    &         N    &   1,       16\\
                 SDSSJ032553.17+042540.1    &            ---    &           T5.5    &     55.55   $\pm$     10.93    &     15.90   $\pm$      0.03    &     16.25   $\pm$      0.03    &     16.47   $\pm$      0.03    &         N    &   1,        2\\
                  2MASSJ03261367+2950152    &           L3.5    &            ---    &     31.00   $\pm$      1.50    &     15.38   $\pm$      0.05    &     14.42   $\pm$      0.05    &     13.79   $\pm$      0.05    &         N    &            14,                            69\\
                  2MASSJ03284265+2302051    &           L8.0    &           L9.5    &     33.13   $\pm$      4.20    &     16.35   $\pm$      0.03    &     15.47   $\pm$      0.03    &     14.87   $\pm$      0.03    &         N    &            15,                  9,        74\\
                  2MASSJ03341218-4953322    &           M9.0    &            ---    &    120.63   $\pm$      3.59    &     11.31   $\pm$      0.02    &     10.84   $\pm$      0.03    &     10.36   $\pm$      0.02    &         N    &   1,       77\\
                  2MASSJ03454316+2540233    &           L0.0    &           L1.0    &     37.10   $\pm$      0.50    &     13.84   $\pm$      0.05    &     13.20   $\pm$      0.05    &     12.66   $\pm$      0.05    &         N    &             8,       14,        9,        69\\
                  2MASSJ04151954-0935066    &           T8.0    &           T8.0    &    174.34   $\pm$      2.76    &     15.32   $\pm$      0.03    &     15.70   $\pm$      0.03    &     15.83   $\pm$      0.03    &         N    &            36,       29,       19,        74\\
                 2MASSJ04221413+1530525:    &   M6.0$\gamma$    &            ---    &     24.83   $\pm$      3.13    &     12.67   $\pm$      0.02    &     11.78   $\pm$      0.02    &     11.24   $\pm$      0.02    &        LG    &   1,       17\\
                  2MASSJ04234858-0414035    &           L7.5    &           T0.0    &     65.93   $\pm$      1.70    &     14.30   $\pm$      0.03    &     13.51   $\pm$      0.03    &     12.96   $\pm$      0.03    &         B    &            34,        3,       19,        74\\
                  2MASSJ04390101-2353083    &           L6.5    &            ---    &    110.37   $\pm$      4.00    &     14.31   $\pm$      0.03    &     13.44   $\pm$      0.03    &     12.77   $\pm$      0.02    &         N    &   1,        3\\
                  2MASSJ04455387-3048204    &           L2.0    &            ---    &     78.50   $\pm$      4.90    &     13.31   $\pm$      0.03    &     12.61   $\pm$      0.02    &     11.94   $\pm$      0.02    &         N    &   1,        3\\
                  2MASSJ05012406-0010452    &   L4.0$\gamma$    &            ---    &     76.41   $\pm$      4.83    &     14.86   $\pm$      0.04    &     13.76   $\pm$      0.03    &     12.91   $\pm$      0.04    &        LG    &   1,       17,       22\\
                  2MASSJ05160945-0445499    &            ---    &           T5.5    &     44.47   $\pm$      6.54    &     15.95   $\pm$      0.08    &     15.72   $\pm$      0.17    &     15.47   $\pm$      0.20    &         N    &   1,       26,                 19\\
                  2MASSJ05184616-2756457    &   L0.0$\gamma$    &            ---    &     21.38   $\pm$      6.89    &     15.16   $\pm$      0.04    &     14.34   $\pm$      0.05    &     13.57   $\pm$      0.04    &        LG    &   1,       13\\
                  2MASSJ05185995-2828372    &           L7.5    &           T1.0    &     47.53   $\pm$      6.83    &     15.87   $\pm$      0.10    &     14.86   $\pm$      0.07    &     14.11   $\pm$      0.07    &         B    &   1,       27,       16,       19\\
                  2MASSJ05325346+8246465    &         sdL7.0    &             --    &     37.50   $\pm$      1.70    &     15.16   $\pm$      0.06    &     14.87   $\pm$      0.09    &     14.91   $\pm$      0.15    &        SD    &            43,       64,                  20\\
                  2MASSJ05361998-1920396    &    L1.0$\beta$    &            ---    &     25.64   $\pm$      9.37    &     15.65   $\pm$      0.08    &     14.75   $\pm$      0.07    &     13.80   $\pm$      0.06    &        LG    &   1,       13\\
                  2MASSJ05395200-0059019    &           L5.0    &           L5.0    &     76.12   $\pm$      2.17    &     13.85   $\pm$      0.03    &     13.04   $\pm$      0.03    &     12.40   $\pm$      0.03    &         N    &            42,                  9,        74\\
                  2MASSJ05591914-1404488    &           T5.0    &           T4.5    &     97.70   $\pm$      1.30    &     13.57   $\pm$      0.03    &     13.64   $\pm$      0.03    &     13.73   $\pm$      0.03    &         N    &            28,       29,       19,        69\\
                  2MASSJ06085283-2753583    &   M8.5$\gamma$    &            ---    &     31.98   $\pm$      3.63    &     13.52   $\pm$      0.03    &     12.92   $\pm$      0.03    &     12.36   $\pm$      0.03    &        LG    &   1,        3,       79\\
                                  Gl229B    &            ---    &           T7.0    &    173.19   $\pm$      1.12    &     14.01   $\pm$      0.05    &     14.36   $\pm$      0.05    &     14.36   $\pm$      0.05    &         N    &            53,                 19,        71\\
                  2MASSJ06164006-6407194    &         sdL5.0    &         sdL5.0    &     19.85   $\pm$      6.45    &     16.40   $\pm$      0.11    &     16.24   $\pm$      0.23    &     16.38   $\pm$      0.50    &        SD    &   1,       30 \\   
                                  ABPicb    &            ---    &           L1.0    &     21.97   $\pm$      0.82    &     16.06   $\pm$      0.10    &     14.70   $\pm$      0.10    &     14.09   $\pm$      0.08    &         Y    &            83,                            71\\
                  2MASSJ06244595-4521548    &           L5.0    &            ---    &     83.94   $\pm$      4.47    &     14.36   $\pm$      0.03    &     13.38   $\pm$      0.03    &     12.55   $\pm$      0.03    &         N    &   1,       17\\
                  2MASSJ06411840-4322329    &           L1.5    &            ---    &     55.70   $\pm$      5.70    &     13.67   $\pm$      0.03    &     12.96   $\pm$      0.03    &     12.42   $\pm$      0.03    &         N    &            17,                 96,        96\\
                                HD49197B    &            ---    &           L4.0    &     22.41   $\pm$      0.87    &     15.82   $\pm$      1.20    &     14.61   $\pm$      0.12    &     14.25   $\pm$      0.11    &         N    &            97,                            71\\
                 DENIS-PJ065248.5-574137    &    M8.0$\beta$    &            ---    &     31.29   $\pm$      3.15    &     13.56   $\pm$      0.03    &     12.99   $\pm$      0.02    &     12.42   $\pm$      0.02    &      LG    &   1,       17\\
                  2MASSJ07003664+3157266    &           L3.5    &            ---    &     82.00   $\pm$      2.00    &     12.82   $\pm$      0.02    &     11.98   $\pm$      0.02    &     11.27   $\pm$      0.02    &         B    &                                    40\\
                  2MASSJ07123786-6155528    &    L1.0$\beta$    &            ---    &     22.95   $\pm$      9.12    &     15.20   $\pm$      0.06    &     14.44   $\pm$      0.04    &     13.63   $\pm$      0.05    &        LG    &   1,       22\\
                  2MASSJ07193188-5051410    &           L0.0    &            ---    &     32.60   $\pm$      2.40    &     14.01   $\pm$      0.03    &     13.31   $\pm$      0.04    &     12.74   $\pm$      0.03    &         N    &            17,                        96\\
                   UGPSJ07222760-0540384    &            ---    &           T9.0    &    246.00   $\pm$     33.00    &     16.55   $\pm$      0.02    &     16.87   $\pm$      0.02    &     17.08   $\pm$      0.08    &         N    &            62,                            62\\
                  2MASSJ07271824+1710012    &           T8.0    &           T7.0    &    110.14   $\pm$      2.34    &     15.19   $\pm$      0.03    &     15.67   $\pm$      0.03    &     15.69   $\pm$      0.03    &         N    &            36,       29,       19,        74\\
                  2MASSJ07290002-3954043    &            ---    &           T8.0    &    126.31   $\pm$      8.35    &     15.88   $\pm$      0.08    &     16.05   $\pm$      0.18    &     15.27   $\pm$      0.50    &         N    &   1,       25\\
                 SDSSJ074201.41+205520.5    &            ---    &           T5.0    &     66.46   $\pm$      8.65    &     15.60   $\pm$      0.03    &     15.95   $\pm$      0.03    &     16.06   $\pm$      0.03    &         N    &   1,        9,                 19\\
                  2MASSJ07464256+2000321    &           L0.5    &           L1.0    &     81.90   $\pm$      0.30    &     11.64   $\pm$      0.03    &     11.01   $\pm$      0.03    &     10.43   $\pm$      0.03    &         B    &            10,       15,        9,        69\\
                  DENISJ08173001-6155158    &            ---    &           T6.0    &    203.00   $\pm$     13.00    &     13.61   $\pm$      0.02    &     13.50   $\pm$      0.03    &     13.52   $\pm$      0.04    &         N    &                                       51\\
                  2MASSJ08251968+2115521    &           L7.5    &           L6.0    &     93.80   $\pm$      1.00    &     14.89   $\pm$      0.03    &     13.81   $\pm$      0.03    &     12.93   $\pm$      0.03    &         N    &            15,                  9,        69\\
                   ULASJ08270767-0204082    &            ---    &           T5.5    &     26.00   $\pm$      3.10    &     17.19   $\pm$      0.03    &     17.44   $\pm$      0.03    &     17.52   $\pm$      0.11    &         N    &            47\\
                  2MASSJ08300825+4828482    &           L8.0    &           L9.0    &     76.42   $\pm$      3.43    &     15.22   $\pm$      0.03    &     14.40   $\pm$      0.03    &     13.68   $\pm$      0.03    &         N    &            34,       16,                  74\\
                 SDSSJ083048.80+012831.1    &            ---    &           T4.5    &     43.08   $\pm$      6.06    &     15.99   $\pm$      0.03    &     16.17   $\pm$      0.03    &     16.38   $\pm$      0.03    &         N    &   1,        9,                 19\\
                  2MASSJ08354256-0819237    &           L5.0    &            ---    &    117.30   $\pm$     11.20    &     13.04   $\pm$      0.02    &     11.99   $\pm$      0.02    &     11.08   $\pm$      0.02    &         N    &             3,                 96\\
                 2MASSAJ08371718-0000179    &           T0.0    &           T1.0    &     33.70   $\pm$     13.45    &     16.90   $\pm$      0.05    &     16.21   $\pm$      0.05    &     15.98   $\pm$      0.05    &         N    &            45,       16,       19,        74\\
                  2MASSJ08472872-1532372    &           L2.0    &            ---    &     76.46   $\pm$      3.55    &     13.42   $\pm$      0.03    &     12.66   $\pm$      0.03    &     12.02   $\pm$      0.02    &         N    &   1,        3\\
                  2MASSJ08503593+1057156    &           L6.0    &            ---    &     39.10   $\pm$      3.50    &     16.20   $\pm$      0.03    &     15.21   $\pm$      0.03    &     14.35   $\pm$      0.03    &         B    &            14,                            69\\
                   2MASSIJ0859254-194926    &           L7.0    &            ---    &     65.37   $\pm$      6.14    &     15.42   $\pm$      0.05    &     14.47   $\pm$      0.04    &     13.70   $\pm$      0.06    &         N    &   1,        3\\
                   ULASJ09011623-0306350    &            ---    &           T7.5    &     62.60   $\pm$      2.60    &     17.90   $\pm$      0.04    &     18.46   $\pm$      0.13    &     18.21   $\pm$      0.50    &         N    &            47\\
                  2MASSJ09095749-0658186    &           L0.0    &            ---    &     42.50   $\pm$      4.20    &     13.81   $\pm$      0.02    &     13.12   $\pm$      0.02    &     12.50   $\pm$      0.03    &         N    &            98,       16,       96,        96\\
                  2MASSJ09121469+1459396    &           L8.0    &           T0.0    &     48.83   $\pm$      0.92    &     15.42   $\pm$      0.08    &     14.65   $\pm$      0.08    &     14.00   $\pm$      0.06    &         B    &            12,                 19,        71\\
                  2MASSJ09373487+2931409    &           T7.0    &           T6.0    &    163.39   $\pm$      1.76    &     14.29   $\pm$      0.03    &     14.67   $\pm$      0.03    &     15.39   $\pm$      0.06    &         N    &            36,       29,       19,        72\\
                   ULASJ09480606+0648050    &            ---    &           T7.0    &     27.20   $\pm$      4.20    &     18.85   $\pm$      0.07    &     19.46   $\pm$      0.22    &     18.62   $\pm$      0.50    &         N    &            47\\
                  2MASSJ09490860-1545485    &            ---    &           T2.0    &     55.32   $\pm$      6.64    &     16.09   $\pm$      0.12    &     15.22   $\pm$      0.11    &     15.20   $\pm$      0.17    &         N    &   1,       31,                 19\\
                  2MASSJ09510549+3558021    &           L6.0    &            ---    &     16.09   $\pm$      7.40    &     17.10   $\pm$      0.21    &     15.94   $\pm$      0.14    &     15.08   $\pm$      0.13    &         N    &            15,                            74\\
                  2MASSJ10043929-3335189    &           L4.0    &            ---    &     54.80   $\pm$      5.60    &     14.38   $\pm$      0.04    &     13.52   $\pm$      0.04    &     12.88   $\pm$      0.02    &         N    &            32,                        96\\
                  2MASSJ10073369-4555147    &            ---    &           T5.0    &     71.01   $\pm$      5.21    &     15.65   $\pm$      0.07    &     15.68   $\pm$      0.12    &     15.56   $\pm$      0.23    &         N    &   1,       25\\
                   2MASSIJ1010148-040649    &           L7.0    &            ---    &     59.84   $\pm$      8.07    &     15.39   $\pm$      0.06    &     14.43   $\pm$      0.04    &     13.57   $\pm$      0.05    &         N    &   1,        3\\
                         SSSPMJ1013-1356    &         sdM9.5    &             --    &     20.28   $\pm$      1.96    &     14.62   $\pm$      0.01    &     14.35   $\pm$      0.00    &     14.29   $\pm$      0.01    &        SD    &            72,       89\\
                   ULASJ10182178+0725471    &            ---    &           T5.0    &     25.00   $\pm$      2.00    &     17.71   $\pm$      0.05    &     17.87   $\pm$      0.05    &     18.12   $\pm$      0.17    &         N    &            47\\
                  2MASSJ10185879-2909535    &           L1.0    &            ---    &     35.30   $\pm$      3.20    &     14.13   $\pm$      0.03    &     13.46   $\pm$      0.02    &     12.76   $\pm$      0.02    &         N    &            32,                       96\\
                  2MASSJ10210969-0304197    &           T3.5    &           T3.0    &     34.40   $\pm$      4.60    &     15.88   $\pm$      0.03    &     15.41   $\pm$      0.03    &     15.26   $\pm$      0.03    &         B    &            45,       16,       19,        73\\
                  2MASSJ10220489+0200477    &    M9.0$\beta$    &            ---    &     26.37   $\pm$     11.45    &     14.03   $\pm$      0.03    &     13.42   $\pm$      0.03    &     12.87   $\pm$      0.03    &        LG    &   1,       17\\
                  2MASSJ10221489+4114266    &           L0.0    &            ---    &     25.65   $\pm$      0.70    &     14.82   $\pm$      0.04    &     14.03   $\pm$      0.03    &     13.57   $\pm$      0.04    &         N    &            12,                            71\\
                 SDSSJ103026.78+021306.4    &            ---    &           L9.5    &     24.76   $\pm$     10.62    &     17.10   $\pm$      0.05    &     16.27   $\pm$      0.05    &     15.67   $\pm$      0.05    &         N    &   1,        9\\
                   2MASSWJ1036530-344138    &           L6.0    &            ---    &     61.54   $\pm$      9.07    &     15.51   $\pm$      0.05    &     14.48   $\pm$      0.04    &     13.75   $\pm$      0.04    &         N    &   1,       32\\
                 SDSSJ104335.08+121314.1    &            ---    &           L7.0    &     68.53   $\pm$     10.64    &     15.82   $\pm$      0.03    &     14.87   $\pm$      0.03    &     14.20   $\pm$      0.03    &         N    &   1,        2\\
                 SDSSJ104409.43+042937.6    &            ---    &           L7.0    &     51.27   $\pm$     10.06    &     15.84   $\pm$      0.03    &     14.97   $\pm$      0.03    &     14.32   $\pm$      0.03    &         N    &   1,        9\\
                  2MASSJ10475385+2124234    &           T7.0    &           T6.5    &     94.73   $\pm$      3.81    &     15.46   $\pm$      0.03    &     15.83   $\pm$      0.03    &     16.20   $\pm$      0.03    &         N    &            50,       29,       19,        74\\
                  2MASSJ10584787-1548172    &           L3.0    &           L3.0    &     57.70   $\pm$      1.00    &     14.12   $\pm$      0.05    &     13.29   $\pm$      0.05    &     12.55   $\pm$      0.05    &         N    &            33,       14,        9,        69\\
                  TWA28    &   M8.5$\gamma$    &            ---    &     27.98   $\pm$      4.33    &     12.96   $\pm$      0.02    &     12.38   $\pm$      0.02    &     11.86   $\pm$      0.02    &        LG    &   1,       81\\
                  2MASSJ11122567+3548131    &           L4.5    &            ---    &     46.04   $\pm$      0.90    &     14.47   $\pm$      0.03    &     13.55   $\pm$      0.03    &     12.67   $\pm$      0.03    &         B    &            15,                            71\\
                  2MASSJ11145133-2618235    &            ---    &           T7.5    &    176.78   $\pm$      7.01    &     15.52   $\pm$      0.05    &     15.82   $\pm$      0.05    &     16.54   $\pm$      0.05    &         N    &   1,       31,                 19\\
                                   TWA26    &   M9.0$\gamma$    &            ---    &     35.10   $\pm$      4.30    &     12.61   $\pm$      0.03    &     12.02   $\pm$      0.02    &     11.47   $\pm$      0.02    &        LG    &   1,       17\\
                  2MASSJ11463449+2230527    &           L3.0    &            ---    &     36.80   $\pm$      0.80    &     14.07   $\pm$      0.03    &     13.21   $\pm$      0.03    &     12.55   $\pm$      0.03    &         B    &            14,                            69\\
                   ULASJ11503879+0949429    &            ---    &           T6.5    &     16.80   $\pm$      7.50    &     18.68   $\pm$      0.05    &     19.23   $\pm$      0.05    &     19.06   $\pm$      0.05    &         N    &            55\\
                  2MASSJ11553952-3727350    &           L2.0    &            ---    &    104.45   $\pm$      4.68    &     12.73   $\pm$      0.02    &     12.07   $\pm$      0.03    &     11.43   $\pm$      0.02    &         N    &   1,       32\\
                 SDSSJ115553.86+055957.5    &            ---    &           L7.5    &     57.94   $\pm$     10.23    &     15.63   $\pm$      0.03    &     14.74   $\pm$      0.03    &     14.09   $\pm$      0.03    &         N    &   1,        9\\
                 SDSSJ115700.50+061105.2    &            ---    &           T1.5    &     33.82   $\pm$     14.24    &     17.09   $\pm$      0.05    &     16.45   $\pm$      0.05    &     16.00   $\pm$      0.05    &         N    &   1,        9,                 19\\
                 SDSSJ120747.17+024424.8    &           L8.0    &           T0.0    &     44.45   $\pm$     12.24    &     15.38   $\pm$      0.03    &     14.63   $\pm$      0.03    &     14.16   $\pm$      0.03    &         N    &   1,        6,                 19\\
                  2MASSJ12095613-1004008    &           T3.5    &           T3.0    &     47.26   $\pm$     11.14    &     15.55   $\pm$      0.03    &     15.24   $\pm$      0.03    &     15.17   $\pm$      0.03    &         B    &   1,       24,       16,       19\\
                  2MASSJ12154432-3420591    &            ---    &           T4.5    &     39.84   $\pm$      8.93    &     16.24   $\pm$      0.13    &     15.71   $\pm$      0.19    &     16.32   $\pm$      0.50    &         N    &   1,       25\\
                  2MASSJ12171110-0311131    &           T7.0    &           T7.5    &     90.80   $\pm$      2.20    &     15.56   $\pm$      0.03    &     15.98   $\pm$      0.03    &     15.92   $\pm$      0.03    &         N    &            50,       29,       19,        73\\
                  2MASSJ12255432-2739466    &           T6.0    &           T6.0    &     75.10   $\pm$      2.50    &     14.88   $\pm$      0.03    &     15.17   $\pm$      0.03    &     15.28   $\pm$      0.03    &         B    &            50,       29,       19,        73\\
                  2MASSJ12281523-1547342    &           L5.0    &           L6.0    &     49.40   $\pm$      1.90    &     14.28   $\pm$      0.05    &     13.40   $\pm$      0.05    &     12.71   $\pm$      0.05    &         B    &            33,       14,        9,        69\\
                  2MASSJ12373919+6526148    &           T7.0    &           T6.5    &     96.07   $\pm$      4.78    &     15.56   $\pm$      0.10    &     15.94   $\pm$      0.10    &     16.40   $\pm$      0.10    &         N    &            50,       29,       19,        74\\
                  2MASSJ12545393-0122474    &           T2.0    &           T2.0    &     84.90   $\pm$      1.90    &     14.66   $\pm$      0.03    &     14.13   $\pm$      0.03    &     13.84   $\pm$      0.03    &         N    &            45,       29,       19,        69\\
                         SSSPMJ1256-1408    &         sdM8.0    &             --    &     11.10   $\pm$      2.88    &     14.00   $\pm$      0.00    &     13.61   $\pm$      0.00    &     13.44   $\pm$      0.00    &        SD    &            72\\
                  2MASSJ12563716-0224522    &         sdL3.5    &             --    &     11.10   $\pm$      2.88    &     16.06   $\pm$      0.10    &     15.81   $\pm$      0.15    &     15.42   $\pm$      0.50    &        SD    &            99,      100,                  72\\
                                ROSS458C    &            ---    &           T8.0    &     85.54   $\pm$      1.53    &     16.70   $\pm$      0.02    &     17.01   $\pm$      0.04    &     16.90   $\pm$      0.06    &         N    &            57,                 67,        71\\
                  2MASSJ13054019-2541059    &           L2.0    &           L0.5    &     53.60   $\pm$      2.00    &     13.23   $\pm$      0.05    &     12.45   $\pm$      0.05    &     11.78   $\pm$      0.05    &         B    &            11,       14,       21,        69\\
                               HD114762B    &         sdM9.0    &         sdM9.0    &     25.87   $\pm$      0.76    &     13.93   $\pm$      0.10    &     13.47   $\pm$      0.10    &     12.96   $\pm$      0.10    &        SD    &            71,       72,       88\\
                   ULASJ13150842+0826274    &            ---    &           T7.5    &     42.80   $\pm$      7.70    &     18.86   $\pm$      0.07    &     19.50   $\pm$      0.07    &     19.60   $\pm$      0.12    &         N    &            55\\
                  2MASSJ13204427+0409045    &           L3.0    &            ---    &     32.83   $\pm$      1.08    &     15.15   $\pm$      0.05    &     14.34   $\pm$      0.03    &     13.58   $\pm$      0.05    &         N    &            17,                 94\\
                  2MASSJ13262981-0038314    &           L8.0    &           L5.5    &     49.98   $\pm$      6.33    &     16.21   $\pm$      0.03    &     15.10   $\pm$      0.03    &     14.17   $\pm$      0.03    &         N    &            42,                  9,        74\\
                  2MASSJ13285503+2114486    &           L5.0    &            ---    &     31.00   $\pm$      3.80    &     16.07   $\pm$      0.10    &     15.04   $\pm$      0.08    &     14.21   $\pm$      0.08    &         N    &            14,                            69\\
                   ULASJ13355345+1130052    &            ---    &           T9.0    &     96.70   $\pm$      3.20    &     17.90   $\pm$      0.01    &     18.25   $\pm$      0.01    &     18.28   $\pm$      0.03    &         N    &            61\\
                  2MASSJ13464634-0031501    &           T7.0    &           T6.5    &     68.30   $\pm$      2.30    &     15.49   $\pm$      0.05    &     15.84   $\pm$      0.05    &     15.73   $\pm$      0.05    &         N    &            52,       29,       19,        73\\
                  2MASSJ13595510-4034582    &           L1.0    &            ---    &     64.17   $\pm$      5.51    &     13.58   $\pm$      0.03    &     13.06   $\pm$      0.03    &     12.54   $\pm$      0.03    &         N    &   1,       17\\
                  2MASSJ14044941-3159329    &           T0.0    &           T2.5    &     40.00   $\pm$      6.23    &     15.51   $\pm$      0.06    &     14.97   $\pm$      0.07    &     14.51   $\pm$      0.09    &         B    &   1,       25,       35\\
                  2MASSJ14165987+5006258    &            ---    &           L4.0    &     22.15   $\pm$      0.77    &     16.79   $\pm$      0.03    &     16.03   $\pm$      0.03    &     15.35   $\pm$      0.03    &         N    &             2,       94\\
                  2MASSJ14243909+0917104    &           L4.0    &           L3.0    &     31.70   $\pm$      2.50    &     15.64   $\pm$      0.05    &     14.75   $\pm$      0.05    &     14.09   $\pm$      0.05    &         N    &            95,       14,        9,        99\\
                           LSRJ1425+7102    &         sdM8.0    &             --    &     12.19   $\pm$      1.07    &     14.79   $\pm$      0.01    &     14.40   $\pm$      0.01    &     14.23   $\pm$      0.01    &        SD    &            72,       64\\
                  2MASSJ14351720-0046130    &           L0.0    &            ---    &      9.85   $\pm$      5.18    &     16.41   $\pm$      0.10    &     15.61   $\pm$      0.12    &     15.29   $\pm$      0.17    &         N    &             6,                            74\\
                  2MASSJ14353572-0043471    &           L3.0    &           L2.5    &     16.07   $\pm$      5.76    &     16.41   $\pm$      0.03    &     15.68   $\pm$      0.03    &     15.12   $\pm$      0.03    &         N    &             6,                  9,        74\\
                                  LHS377    &         sdM7.0    &             --    &     28.40   $\pm$      0.70    &     13.15   $\pm$      0.03    &     12.73   $\pm$      0.03    &     12.46   $\pm$      0.03    &        SD    &            85,       72\\
                  2MASSJ14392836+1929149    &           L1.0    &            ---    &     69.60   $\pm$      0.50    &     12.66   $\pm$      0.03    &     12.05   $\pm$      0.03    &     11.47   $\pm$      0.03    &         N    &            14,                            69\\
                  2MASSJ14413716-0945590    &           L0.5    &            ---    &     36.39   $\pm$      3.57    &     13.94   $\pm$      0.03    &     13.22   $\pm$      0.03    &     12.62   $\pm$      0.03    &         B    &            39,       16,                  68\\
                                G239-25B    &            ---    &           L0.0    &     92.62   $\pm$      1.52    &     11.44   $\pm$      0.03    &     10.86   $\pm$      0.03    &     10.30   $\pm$      0.07    &         N    &             5,                 18,        71\\
                         SSSPMJ1444-2019    &         sdM9.0    &             --    &     61.67   $\pm$      2.12    &     12.56   $\pm$      0.01    &     12.14   $\pm$      0.00    &     11.93   $\pm$      0.00    &        SD    &            72,       64\\
                  2MASSJ14460061+0024519    &           L6.0    &           L5.0    &     45.46   $\pm$      3.25    &     15.56   $\pm$      0.05    &     14.59   $\pm$      0.05    &     13.80   $\pm$      0.05    &         N    &            34,        6,        9,        74\\
                                  Gl564C    &            ---    &           L4.0    &     55.73   $\pm$      0.80    &     13.80   $\pm$      0.50    &     13.28   $\pm$      0.50    &     12.26   $\pm$      0.50    &         Y    &           101,                102,        71\\
                  2MASSJ14571496-2121477    &           T7.0    &           T7.5    &    169.30   $\pm$      1.70    &     14.82   $\pm$      0.05    &     15.28   $\pm$      0.05    &     15.52   $\pm$      0.05    &         N    &            56,       29,       19,        71\\
                 SDSSJ150411.63+102718.4    &            ---    &           T7.0    &     52.53   $\pm$      7.09    &     16.49   $\pm$      0.03    &     16.92   $\pm$      0.03    &     17.02   $\pm$      0.03    &         N    &   1,        2\\
                  2MASSJ15074769-1627386    &           L5.0    &           L5.5    &    136.40   $\pm$      0.60    &     12.70   $\pm$      0.03    &     11.90   $\pm$      0.03    &     11.29   $\pm$      0.03    &         N    &            10,       15,        9,        69\\
                 SDSSJ151114.66+060742.9    &            ---    &           T0.0    &     36.70   $\pm$      6.39    &     15.83   $\pm$      0.03    &     15.16   $\pm$      0.03    &     14.52   $\pm$      0.03    &         B    &   1,        2\\
                 SDSSJ152103.24+013142.7    &            ---    &           T2.0    &     41.29   $\pm$      7.21    &     16.06   $\pm$      0.03    &     15.63   $\pm$      0.03    &     15.48   $\pm$      0.03    &         N    &   1,        9,                 19\\
                  2MASSJ15232263+3014562    &           L8.0    &           L8.0    &     53.70   $\pm$      1.24    &     15.95   $\pm$      0.05    &     15.05   $\pm$      0.05    &     14.35   $\pm$      0.05    &         N    &            15,                 34,        71\\
                   2MASSIJ1526140+204341    &           L7.0    &            ---    &     48.51   $\pm$      8.71    &     15.48   $\pm$      0.05    &     14.52   $\pm$      0.04    &     13.88   $\pm$      0.05    &         N    &   1,       15\\
                  2MASSJ15344984-2952274    &           T6.0    &           T5.5    &     73.60   $\pm$      1.20    &     14.60   $\pm$      0.03    &     14.74   $\pm$      0.03    &     14.91   $\pm$      0.03    &         B    &            36,       29,       19,        73\\
                  2MASSJ15394189-0520428    &           L4.0    &           L2.0    &     64.50   $\pm$      3.40    &     13.84   $\pm$      0.03    &     13.08   $\pm$      0.03    &     12.54   $\pm$      0.03    &         N    &             7,       16,       96,        96\\
                  2MASSJ15462718-3325111    &            ---    &           T5.5    &     88.00   $\pm$      1.90    &     15.62   $\pm$      0.05    &     15.42   $\pm$      0.09    &     15.48   $\pm$      0.18    &         N    &            36,                 19,        73\\
                           LSRJ1610-0040    &         sdM7.0    &             --    &     33.10   $\pm$      1.32    &     12.82   $\pm$      0.01    &     12.31   $\pm$      0.00    &     11.98   $\pm$      0.00    &        SD    &            72,       64,                  72\\
                  2MASSJ16150413+1340079    &            ---    &           T6.0    &     68.60   $\pm$      6.37    &     16.32   $\pm$      0.09    &     16.55   $\pm$      0.25    &     15.85   $\pm$      0.50    &         N    &   1,       25\\
                  2MASSJ16202614-0416315    &           L2.5    &            ---    &     32.97   $\pm$      2.62    &     15.18   $\pm$      0.05    &     14.40   $\pm$      0.04    &     13.55   $\pm$      0.04    &         N    &            12,                            71\\
                  2MASSJ16241436+0029158    &            ---    &           T6.0    &     90.90   $\pm$      1.20    &     15.20   $\pm$      0.05    &     15.48   $\pm$      0.05    &     15.61   $\pm$      0.05    &         N    &            49,                 19,        73\\
                  2MASSJ16262034+3925190    &         sdL4.0    &             --    &     29.85   $\pm$      1.08    &     14.44   $\pm$      0.03    &     14.52   $\pm$      0.05    &     14.46   $\pm$      0.07    &        SD    &            41,       64,                  72\\
                 SDSSJ163022.92+081822.0    &            ---    &           T5.5    &     46.88   $\pm$     10.14    &     16.18   $\pm$      0.03    &     16.35   $\pm$      0.03    &     16.41   $\pm$      0.03    &         N    &   1,        2\\
                  2MASSJ16322911+1904407    &           L8.0    &           L8.0    &     65.60   $\pm$      2.10    &     15.77   $\pm$      0.05    &     14.68   $\pm$      0.05    &     13.97   $\pm$      0.05    &         N    &            14,                 19,        69\\
                  2MASSJ16452211-1319516    &           L1.5    &            ---    &    109.87   $\pm$      6.09    &     12.37   $\pm$      0.03    &     11.71   $\pm$      0.03    &     11.11   $\pm$      0.03    &         N    &   1,       32\\
                  2MASSJ16580380+7027015    &           L1.0    &            ---    &     53.90   $\pm$      0.70    &     13.20   $\pm$      0.02    &     12.50   $\pm$      0.03    &     11.88   $\pm$      0.02    &         N    &             4,                            69\\
                  2MASSJ17054834-0516462    &            ---    &           L4.0    &     44.50   $\pm$     12.00    &     13.23   $\pm$      0.03    &     12.58   $\pm$      0.02    &     12.00   $\pm$      0.02    &         N    &             7,       96,                  96\\
                  2MASSJ17114573+2232044    &           L6.5    &            ---    &     33.11   $\pm$      4.81    &     16.94   $\pm$      0.18    &     15.88   $\pm$      0.11    &     14.67   $\pm$      0.10    &         N    &            15,                            74\\
                  2MASSJ17281150+3948593    &           L7.0    &            ---    &     41.49   $\pm$      3.26    &     15.86   $\pm$      0.08    &     14.81   $\pm$      0.07    &     13.85   $\pm$      0.05    &         B    &            15,                            74\\
                  2MASSJ17502484-0016151    &            ---    &           L5.5    &    108.50   $\pm$      2.60    &     13.21   $\pm$      0.02    &     12.44   $\pm$      0.02    &     11.81   $\pm$      0.02    &         N    &             11       96,                  96\\
                  2MASSJ17503293+1759042    &            ---    &           T3.5    &     36.24   $\pm$      4.53    &     16.14   $\pm$      0.05    &     15.94   $\pm$      0.05    &     16.02   $\pm$      0.05    &         N    &            34,                 19,        74\\
                  2MASSJ17545447+1649196    &            ---    &           T5.5    &     87.55   $\pm$     10.22    &     15.79   $\pm$      0.07    &     15.64   $\pm$      0.13    &     15.55   $\pm$      0.16    &         N    &          1\\
                  2MASSJ17580545+4633099    &           T6.5    &            ---    &     73.75   $\pm$      1.84    &     15.86   $\pm$      0.03    &     16.20   $\pm$      0.03    &     16.12   $\pm$      0.03    &         N    &             9,       94,       19\\
                  2MASSJ18283572-4849046    &            ---    &           T5.5    &     83.70   $\pm$      7.70    &     15.17   $\pm$      0.06    &     14.85   $\pm$      0.07    &     15.18   $\pm$      0.14    &         N    &   1,       24,                 19\\
                  2MASSJ18410861+3117279    &           L4.0    &            ---    &     23.57   $\pm$      1.89    &     16.04   $\pm$      0.09    &     15.02   $\pm$      0.07    &     14.17   $\pm$      0.07    &         N    &            15,                            74\\
                           SCR1845-6357B    &            ---    &           T6.0    &    259.45   $\pm$      1.11    &     13.29   $\pm$      0.02    &     13.10   $\pm$      0.03    &     13.70   $\pm$      0.02    &         N    &            48,                 66,        70\\
                  2MASSJ19360187-5502322    &           L5.0    &            ---    &     66.35   $\pm$      5.44    &     14.40   $\pm$      0.04    &     13.66   $\pm$      0.04    &     13.01   $\pm$      0.03    &         N    &   1,       17\\
                           LSRJ2036+5059    &         sdM7.5    &             --    &     21.60   $\pm$      1.26    &     13.59   $\pm$      0.01    &     13.23   $\pm$      0.00    &     12.95   $\pm$      0.02    &        SD    &            72,       64\\
                 SDSSJ204749.61-071818.3    &            ---    &           T0.0    &     49.93   $\pm$      7.90    &     16.70   $\pm$      0.03    &     15.88   $\pm$      0.03    &     15.34   $\pm$      0.03    &         N    &   1,        9,                 19\\
                 SDSSJ205235.31-160929.8    &            ---    &           T1.0    &     26.78   $\pm$      9.14    &     16.04   $\pm$      0.03    &     15.45   $\pm$      0.03    &     15.00   $\pm$      0.03    &         B    &   1,        2\\
                  2MASSJ20575409-0252302    &           L1.5    &           L1.5    &     70.12   $\pm$      3.72    &     13.03   $\pm$      0.02    &     12.30   $\pm$      0.02    &     11.69   $\pm$      0.03    &         N    &   1,        3,                  7\\
                  2MASSJ21011544+1756586    &           L7.5    &            ---    &     30.14   $\pm$      3.42    &     16.81   $\pm$      0.03    &     15.89   $\pm$      0.03    &     15.00   $\pm$      0.03    &         B    &            15,                            74\\
                               HD203030B    &            ---    &           L7.5    &     24.48   $\pm$      1.05    &     18.01   $\pm$      0.55    &     16.88   $\pm$      0.12    &     16.16   $\pm$      0.10    &         Y    &           103,                            71\\
                  2MASSJ21321145+1341584    &           L6.0    &            ---    &     30.04   $\pm$      8.19    &     15.68   $\pm$      0.06    &     14.65   $\pm$      0.05    &     13.79   $\pm$      0.06    &         B    &   1,       13\\
                 HN Peg B   &            ---    &           T2.5    &     54.37   $\pm$      0.85    &     15.86   $\pm$      0.03    &     15.40   $\pm$      0.03    &     15.12   $\pm$      0.03    &         Y    &            46,                            71\\
                                Wolf940B    &            ---    &           T8.5    &     79.80   $\pm$      4.50    &     18.18   $\pm$      0.03    &     18.77   $\pm$      0.03    &     18.97   $\pm$      0.06    &         N    &            58,                            75\\
                  2MASSJ21513839-4853542    &            ---    &           T4.0    &     50.37   $\pm$      6.74    &     15.71   $\pm$      0.07    &     15.10   $\pm$      0.10    &     15.42   $\pm$      0.18    &         N    &   1,       38,                 19\\
                               Epsilon Indi ba    &            ---    &           T1.0    &    275.76   $\pm$      0.69    &     12.23   $\pm$      0.02    &     11.49   $\pm$      0.02    &     11.32   $\pm$      0.02    &         B    &            44,                 19,        71\\
                  2MASSJ22244381-0158521    &           L4.5    &           L3.5    &     88.10   $\pm$      1.10    &     13.89   $\pm$      0.03    &     12.84   $\pm$      0.03    &     11.98   $\pm$      0.03    &         N    &            15,                  9,        69\\
                  2MASSJ22282889-4310262    &            ---    &           T6.0    &     94.02   $\pm$      7.02    &     15.64   $\pm$      0.07    &     15.34   $\pm$      0.12    &     15.28   $\pm$      0.21    &         N    &   1,       26,                 19\\
                   ULASJ22395576+0032526    &            ---    &           T5.5    &     10.40   $\pm$      5.20    &     18.85   $\pm$      0.07    &     19.10   $\pm$      0.07    &     18.88   $\pm$      0.06    &         N    &            47\\
                  2MASSJ22552907-0034336    &           L0.0    &            ---    &     16.19   $\pm$      2.59    &     15.58   $\pm$      0.06    &     14.75   $\pm$      0.06    &     14.40   $\pm$      0.08    &         N    &            63,                            74\\
                  2MASSJ23224684-3133231    &    L0.0$\beta$    &            ---    &     58.58   $\pm$      5.55    &     13.50   $\pm$      0.03    &     12.81   $\pm$      0.02    &     12.29   $\pm$      0.02    &        LG    &   1,       17\\
                  2MASSJ23565477-1553111    &            ---    &           T5.5    &     68.97   $\pm$      3.42    &     15.48   $\pm$      0.03    &     15.70   $\pm$      0.03    &     15.73   $\pm$      0.03    &         N    &            36,                 19,        74\\
                  2MASSJ23594034-7335055    &            ---    &           T5.5    &     86.72   $\pm$      5.68    &     16.10   $\pm$      0.10    &     15.98   $\pm$      0.19    &     15.13   $\pm$      0.50    &         N    &         1\\
\enddata

\tablenotetext{a}{See electronic version for the full table containing $rizYJHKLM$ and IRAC [3.6,4.5,5.8,8.0] bands where available.}
\tablenotetext{b}{-LG is a low surface gravity dwarf, Cal is a calibrator ultracool dwarf, SD is an ultracool subdwarf, B is a tight binary unresolved in 2MASS}
\tablecomments{Table contains all sources with parallaxes reported in this work as well as all sources used in the astrometric analysis (with absolute magnitude uncertainty $<$ 0.5 magnitude).}
\tablerefs{
    1    = ThisPaper
    2    = \citet{2006AJ....131.2722C}
    3    = \citet{2003AJ....126.2421C}
    4    =\citet{Gizis2000}
    5    = \citet{2004AJ....127.3516G}
    6    = \citet{2002AJ....123.3409H}
    7    = \citet{2004A&A...416L..17K}
    8    = \citet{1997ApJ...476..311K}
    9    = \citet{2004AJ....127.3553K}
   10    = \citet{2000AJ....119..369R}
   11    = \citet{1997ApJ...491L.107R}
   12    = \citet{2001AJ....122.1989W}
   13    = \citet{2007AJ....133..439C}
   14    = \citet{1999ApJ...519..802K}
   15    = \citet{2000AJ....120..447K}
   16    = \citet{2008ApJ...689.1295K}
   17    = \citet{2008AJ....136.1290R}
   18    = \citet{2004A&A...427L...1F}
   19    = \citet{2006ApJ...637.1067B}
   20    = \citet{2008ApJ...681..579B}
   21    = \citet{2008arXiv0811.0556S}
   22    = \citet{2009AJ....137.3345C}
   23    = \citet{1999A&A...351L...5E}
   24    = \citet{2003AJ....126.2487B}
   25    = \citet{2007AJ....134.1162L}
   26    = \citet{2004AJ....127.2856B}
   27    = \citet{2004ApJ...604L..61C}
   28    = \citet{2000AJ....120.1100B}
   29    = \citet{2003ApJ...594..510B}
   30    =  \citet{Cushing2009}
   31    = \citet{2005AJ....130.2326T}
   32    = \citet{2002ApJ...564..421B}
   33    = \citet{1997A&A...327L..25D}
   34    = \citet{2002ApJ...564..466G}
   35    = \citet{2008ApJ...685.1183L}
   36    = \citet{2002ApJ...564..421B}
   37    = \citet{2003ApJ...591L..49L}
   38    = \citet{2005AJ....130.2347E}
   39    = \citet{1999Sci...283.1718M}
   40    = \citet{2003PASP..115.1207T}
   41    = \citet{2004AJ....127.2856B}
   42    = \citet{2000AJ....119..928F}
   43    = \citet{2003ApJ...592.1186B}
   44    = \citet{2003A&A...398L..29S}
   45    = \citet{2000ApJ...535..965L}
   46    = \citet{2007ApJ...654..570L}
   47    = \citet{2007MNRAS.379.1423L}
   48    = \citet{2006ApJ...641L.141B}
   49    = \citet{1999ApJ...522L..61S}
   50    = \citet{1999ApJ...522L..65B}
   51    =  \citet{Artigau2010}
   52    = \citet{2000ApJ...531L..61T}
   53    = \citet{1995Natur.378..463N}
   54    = \citet{2006MNRAS.373L..31M}
   55    = \citet{2008MNRAS.390..304P}
   56    = \citet{2000ApJ...531L..57B}
   57    = \citet{2010MNRAS.405.1140G}
   58    = \citet{2009arXiv0902.1812B}
   59    = \citet{2007MNRAS.381.1400W}
   60    = \citet{2008A&A...482..961D}
   61    = \citet{2008MNRAS.391..320B}
   62    =\citet{Lucas2010}
   63    = \citet{2002AJ....123..458S}
   64    = \citet{2007ApJ...657..494B}
   65    = \citet{2001AJ....121.3235K}
   66    = \citet{2007A&A...471..655K}
   67    = \citet{2010ApJ...725.1405B}
   68    = \citet{2006AJ....132.1234C}
   69    = \citet{2002AJ....124.1170D}
   70    = \citet{2006AJ....132.2360H}
   71    = \citet{1997A&A...323L..49P}
   72    = \citet{2009A&A...493L..27S}
   73    = \citet{2003AJ....126..975T}
   74    = \citet{2004AJ....127.2948V}
   75    = \citet{1980AJ.....85..454H}
   76    = \citet{2002AJ....123.2806R}
   77    = \citet{2006MNRAS.366L..40P}
   78    = \citet{1995AJ....110.1838R}
   79    = \citet{2010ApJ...715L.165R}
   80    = \citet{2005AJ....129.1954J}
   81    = \citet{2009AJ....137.3345C}
   82    = \citet{2004A&A...428L..25S}
   83    = \citet{2005A&A...438L..29C}
   84    = \citet{2011AJ....141...71F}
   85    = \citet{1995gcts.book.....V}
   86    = \citet{1992AJ....103..638M}
   87    = \citet{2009ApJ...706.1114B}
   88    = \citet{2007ASSL..350.....V}
   89    = \citet{2004A&A...425..519S}
   90    = \citet{2004A&A...428L..25S}
   91    = \citet{2003ApJ...591L..49L}
   92    = \citet{2003AJ....125.1598L}
   93    = \citet{2003ApJ...585L..69L}
   94    = \citet{2010AJ....139..176F}
   95    = \citet{1988Natur.336..656B}
   96    = \citet{2011AJ....141...54A}
   97    = \citet{2004ApJ...617.1330M}
   98    = \citet{1999A&AS..135...41D}
   99    = \citet{2009ApJ...694L.140S}
  100    = \citet{2009arXiv0903.1567B}
  101    = \citet{2002ApJ...567L.133P}
  102    = \citet{2002ApJ...567L..59G}
  103    = \citet{2006ApJ...651.1166M}
}
\end{deluxetable}

\begin{deluxetable}{lllccccccccccccccccccccc}
\label{tab:tab5}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Magnitudes for L/T Transition Binaries\label{LTBinaries2}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{SpT} &
\colhead{SpT} &
\colhead{SpT} &
\colhead{M$_{J}$} &
\colhead{M$_{J}$} &
\colhead{M$_{H}$} &
\colhead{M$_{H}$} &
\colhead{M$_{K}$} &
\colhead{M$_{K}$}&
\colhead{Ref} \\
&
\colhead{Combined} &

\colhead{Primary} &
\colhead{Secondary} &

\colhead{Primary} &
\colhead{Secondary} &

\colhead{Primary} &
\colhead{Secondary} &

\colhead{Primary} &
\colhead{Secondary} \\
\colhead{(1)}  &
\colhead{(2)}  &
\colhead{(3)}  &
\colhead{(4)}  &
\colhead{(5)}  &
\colhead{(6)}  &
\colhead{(7)}  &
\colhead{(8)}  &
\colhead{(9)}  &
\colhead{(10)} &
\colhead{(11)} \\

}
\startdata
           SD0423-0414  &      L7.5  &      L6.5  &      T2.0  &     13.95$\pm$      0.10  &     14.39$\pm$      0.12  &     13.05$\pm$      0.10  &     13.78$\pm$      0.12  &     12.38 $\pm$      0.09  &     13.51$\pm$      0.06&1 \\
         2M0518-2828  &      L7.5  &      L6.0  &      T4.0  &     14.34$\pm$      0.41  &     14.47$\pm$      0.42  &     12.96$\pm$      0.39  &     14.29$\pm$      0.51  &     12.14 $\pm$      0.37  &     14.32$\pm$      0.39 &1\\
         SD1021-0304  &      T3.0  &      T1.0  &      T5.0  &     14.24$\pm$      0.48  &     14.40$\pm$      0.51  &     13.42$\pm$      0.40  &     14.54$\pm$      0.57  &     13.19 $\pm$      0.36  &     14.65$\pm$      0.35 &1\\
         2M1404-3159  &      T2.5  &      T1.0  &      T5.0  &     14.47$\pm$      0.46  &     13.94$\pm$      0.43  &     13.57$\pm$      0.43  &     14.05$\pm$      0.45  &     12.87 $\pm$      0.45  &     14.07$\pm$      0.38 &2\\
         2M1711+2232  &      L6.5  &      L5.0  &      T5.5  &     15.08$\pm$      0.52  &     16.00$\pm$      0.59  &     13.54$\pm$      0.44  &     15.64$\pm$      0.75  &     12.39 $\pm$      0.42  &     15.44$\pm$      0.65 &1\\
         SD1511+0607  &      T0.0  &      L5.5  &      T5.0  &     14.17$\pm$      0.48  &     14.72$\pm$      0.55  &     13.18$\pm$      0.44  &     14.96$\pm$      0.65  &     12.43 $\pm$      0.42  &     15.09$\pm$      0.47 &1\\
             Epsilon Indi  &      T2.5  &      T1.0  &      T6.0  &     14.69$\pm$      0.04  &     15.63$\pm$      0.04  &     13.99$\pm$      0.04  &     15.75$\pm$      0.04  &     13.51 $\pm$      0.04  &     15.69$\pm$      0.01 &3\\
         2M1209-1004  &      T3.0  &      T2.0  &      T7.5  &     14.17$\pm$      0.57  &     15.64$\pm$      0.69  &     13.69$\pm$      0.56  &     16.45$\pm$      0.78  &     13.59 $\pm$      0.56  &     16.85$\pm$      1.04 &4\\
         2M2052-1609  &      T1.0  &      T1.0  &      T3.5  &     14.04$\pm$      0.92  &     14.19$\pm$      0.93  &     13.05$\pm$      0.89  &     13.61$\pm$      0.89  &     12.67 $\pm$      0.92  &     13.42$\pm$      0.79 &5\\

   \enddata
\tablerefs{1=\citet{2010ApJ...710.1142B}
2=\citet{2008ApJ...685.1183L}
3=\citet{2004A&A...413.1029M}
4=\citet{2010ApJ...722..311L}
5=\citet{2011A&A...525A.123S}}
\end{deluxetable}

\begin{deluxetable}{lccccccrrrrrrrr}
\label{tab:tab5}
\tabletypesize{\scriptsize}
\tablecaption{Coefficients of Polynomial Fits for L0 -T8 Dwarfs \label{coeffs}}
\tablewidth{0pt}
\tablehead{
\colhead{MKO Filter} &
\colhead{c$_{0}$} &
\colhead{c$_{1}$} &
\colhead{c$_{2}$} &
\colhead{c$_{3}$} &
\colhead{c$_{4}$} &
\colhead{rms} \\
\colhead{(1)}  &
\colhead{(2)}  &
\colhead{(3)}  &
\colhead{(4)}  &
\colhead{(5)}  &
\colhead{(6)}  &
\colhead{(7)}   \\}
\startdata
M$_{J}\tablenotemark{a}$&1.48948e+1    &-1.99967e+0    &2.75734e-1    &-1.29143e-2    &2.03252e-4    &     0.30   \\
M$_{H}\tablenotemark{a}$&1.32372e+1&-1.60036e+0    &2.27363e-1    &-1.08205e-2    &1.75368e-4    &      0.27   \\
M$_{K}\tablenotemark{a}$&9.76100e+0    &-4.85519e-1    &9.40816e-2    &-4.69032e-3    &8.16516e-5    &      0.28   \\
\hline
\enddata
\tablenotetext{a}{Including 8 L/T transition binaries with resolved photometry: SDSS J0423-0414, 2MASS J0518-2828, SDSS J1021-0304, 2MASS J1404-3159, 2MASS J1711+2232, SDSS J1511+0607, Epsilon Indi, SDSS J1534+1615}
\tablecomments{Relations use (MKO) magnitudes.  Polynomial fits to optical L dwarfs and NIR T dwarfs (L dwarfs with no optical spectral type have NIR spectral types) excluding subdwarfs, low gravity dwarfs, and binaries.  Function is defined as M$_{J,H,K}$=$\sum_{i=0}^{n}$ c$_{i}$(SpT)$^{i}$ and is valid for spectral types L0-T8 where 10=L0, 20=T0, etc.}
\end{deluxetable}

\begin{deluxetable}{lccccccrrrrrrrr}
\label{tab:tab1}
\tabletypesize{\scriptsize}
\tablecaption{Absolute Magnitudes With Resolved L/T Binaries\label{absmagswithbin}}
\tablewidth{0pt}
\tablehead{
\colhead{SpT} &
\colhead{BDKP} &
\colhead{Lit} &
\colhead{Total} &
\colhead{Norm} &
\colhead{Bin} &
\colhead{LG,Y} &
\colhead{SD} &
\colhead{M$_{J}$} &
\colhead{M$_{H}$} &
\colhead{M$_{K}$} \\
 &
 &
 &
 &
 &
 &
 &
 &
\colhead{(MKO)} &
\colhead{(MKO)} &
\colhead{(MKO)} \\
\colhead{(1)}  &
\colhead{(2)}  &
\colhead{(3)}  &
\colhead{(4)}  &
\colhead{(5)}  &
\colhead{(6)}  &
\colhead{(7)}  &
\colhead{(8)}  &
\colhead{(9)}  &
\colhead{(10)}  &
\colhead{(11)}  \\
}
\startdata
   M6    &    1    &    8    &    9    &    8    &    0    &    1    &    0    &     10.23 $\pm$      0.43    &      9.67 $\pm$      0.42    &      9.33 $\pm$      0.41    &   \\
   M7    &    0    &    7    &    7    &    4    &    0    &    0    &    3    &     10.93 $\pm$      0.20    &     10.28 $\pm$      0.13    &      9.90 $\pm$      0.09    &   \\
   M8    &    4    &    5    &    9    &    4    &    0    &    4    &    1    &     10.87 $\pm$      0.27    &     10.22 $\pm$      0.24    &      9.84 $\pm$      0.22    &   \\
   M9    &    2    &    5    &    7    &    3    &    0    &    1    &    3    &     11.72 $\pm$      0.48    &     11.06 $\pm$      0.55    &     10.58 $\pm$      0.55    &   \\
\hline
   L0    &    2    &    8    &   10    &    6    &    2    &    2    &    0    &     11.69 $\pm$      0.24    &     11.05 $\pm$      0.21    &     10.51 $\pm$      0.19    &   \\
   L1    &    3    &    5    &    8    &    7    &    0    &    1    &    0    &     12.26 $\pm$      0.34    &     11.52 $\pm$      0.37    &     10.92 $\pm$      0.41    &   \\
   L2    &    3    &    2    &    5    &    4    &    1    &    0    &    0    &     12.82 $\pm$      0.03    &     12.09 $\pm$      0.07    &     11.44 $\pm$      0.16    &   \\
   L3    &    0    &    6    &    6    &    4    &    2    &    0    &    0    &     12.84 $\pm$      0.15    &     11.93 $\pm$      0.10    &     11.33 $\pm$      0.09    &   \\
   L4    &    1    &    9    &   10    &    6    &    2    &    1    &    1    &     13.15 $\pm$      0.31    &     12.26 $\pm$      0.31    &     11.60 $\pm$      0.34    &   \\
   L5    &    3    &    7    &   10    &    8    &    2    &    0    &    0    &     13.51 $\pm$      0.25    &     12.62 $\pm$      0.22    &     11.99 $\pm$      0.26    &   \\
   L6    &    4    &    4    &    8    &    6    &    1    &    1    &    0    &     14.52 $\pm$      0.34    &     13.42 $\pm$      0.29    &     12.47 $\pm$      0.32    &   \\
   L7    &    8    &    7    &   15    &    9    &    5    &    0    &    1    &     14.44 $\pm$      0.32    &     13.55 $\pm$      0.31    &     12.78 $\pm$      0.33    &   \\
   L8    &    0    &    9    &    9    &    8    &    1    &    0    &    0    &     14.66 $\pm$      0.35    &     13.70 $\pm$      0.31    &     13.00 $\pm$      0.29    &   \\
   T0    &    2    &    0    &    2    &    1    &    1    &    0    &    0    &       ---    &      ---    &      ---    &   \\
   T1    &    2    &    4    &    6    &    5    &    1    &    0    &    0    &     14.24 $\pm$      0.29    &     13.42 $\pm$      0.41    &     13.19 $\pm$      0.47    &   \\
   T2    &    4    &    3    &    7    &    5    &    1    &    1    &    0    &     14.30 $\pm$      0.37    &     13.77 $\pm$      0.23    &     13.51 $\pm$      0.25    &   \\
   T3    &    1    &    2    &    3    &    2    &    1    &    0    &    0    &     14.19 $\pm$      0.18    &     13.74 $\pm$      0.10    &     13.82 $\pm$      0.28    &   \\
   T4    &    3    &    1    &    4    &    4    &    0    &    0    &    0    &     14.22 $\pm$      0.52    &     14.34 $\pm$      0.52    &     14.55 $\pm$      0.47    &   \\
   T5    &    9    &    5    &   14    &   13    &    1    &    0    &    0    &     14.70 $\pm$      0.58    &     14.89 $\pm$      0.53    &     14.82 $\pm$      0.51    &   \\
   T6    &    3    &   11    &   14    &   13    &    1    &    0    &    0    &     15.34 $\pm$      0.27    &     15.54 $\pm$      0.30    &     15.46 $\pm$      0.52    &   \\
   T7    &    2    &    8    &   10    &   10    &    0    &    0    &    0    &     16.02 $\pm$      0.72    &     16.49 $\pm$      0.77    &     16.63 $\pm$      0.87    &   \\
   T8    &    1    &    4    &    5    &    5    &    0    &    0    &    0    &     16.53 $\pm$      0.69    &     16.91 $\pm$      0.80    &     17.04 $\pm$      1.08    &   \\
   T9    &    0    &    3    &    3    &    3    &    0    &    0    &    0    &     18.23 $\pm$      0.34    &     18.44 $\pm$      0.33    &     18.88 $\pm$      0.44    &   \\

\hline
\enddata
\tablecomments{All objects with parallaxes and absolute mag uncertainty $<$ 0.5.  Note that Bin are Binaries, SD are Subdwarfs, LG are Low-surface gravity dwarfs, Y are young low mass companions}
\end{deluxetable}

\begin{deluxetable}{lccccccrrrrrrrr}
\label{tab:tab5}
\tabletypesize{\scriptsize}
\tablecaption{Coefficients of Piecewise Fits for L0 -T9 Dwarfs \label{coeffs2}}
\tablewidth{0pt}
\tablehead{
\colhead{MKO Filter} &
\colhead{c$_{0}$} &
\colhead{c$_{1}$} &
%\colhead{c$_{2}$} &
\colhead{SpT range}  \\
\colhead{(1)}  &
\colhead{(2)}  &
%\colhead{(3)}  &
\colhead{(3)}  \\}
\startdata

M$_{J}$&	0.366$\pm$0.002 	& 	8.003$\pm$0.025	&		L0-L9\\
M$_{H}$&0.335  $\pm$    0.002&7.616  $\pm$     0.025&\\
M$_{K}$&0.297  $\pm$     0.002&7.500  $\pm$     0.025&\\
\hline
M$_{J}$&-0.304$\pm$0.020&21.039$\pm$0.438&T0-T4.0\\
M$_{H}$&-0.089  $\pm$     0.020&15.797  $\pm$     0.432&\\
M$_{K}$&0.082  $\pm$     0.019&11.729  $\pm$     0.430&\\
\hline
M$_{J}$&0.892$\pm$0.008&-8.035$\pm$0.212&T5.0-T9.0\\
M$_{H}$&0.977  $\pm$     0.008&-10.119  $\pm$     0.225&\\
M$_{K}$&0.895  $\pm$     0.006&-7.632  $\pm$    0.163&\\
\hline 
\enddata
\tablecomments{See Table ~\ref{coeffs} comments.}
\end{deluxetable}

\begin{deluxetable}{lccccccrrrrrrrr}
\label{tab:tab6}
\tabletypesize{\scriptsize}
\tablecaption{Low Gravity Dwarfs \label{lg}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{Spt} &
\colhead{M$_{J}$} &
\colhead{M$_{H}$} &
\colhead{M$_{K}$}&
\colhead{$\Delta_{M_{J}}$\tablenotemark{a}}&
\colhead{$\Delta_{M_{H}}$\tablenotemark{a}}&
\colhead{$\Delta_{M_{K}}$\tablenotemark{a}} \\
\colhead{(1)}  &
\colhead{(2)}  &
\colhead{(3)}  &
\colhead{(4)}  &
\colhead{(5)}  &
\colhead{(6)}  &
\colhead{(7)}  &
\colhead{(8)} \\
}
\startdata
2MASS J0422+1530	&	M6	$\gamma$	&	9.6	$\pm$	0.3	&	8.8	$\pm$	0.3	&	8.2	$\pm$	0.3	&	0.7	&	1.0	&	1.1	\\
2MASS J0221-6831		&	M8	$\beta$		&	10.9	$\pm$	0.3	&	10.3	$\pm$	0.3	&	9.8	$\pm$	0.3	&	-0.2	&	-0.2	&	0.0	\\
2MASS J0652-5741		&	M8	$\beta$		&	11.0	$\pm$	0.3	&	10.5	$\pm$	0.2	&	9.9	$\pm$	0.2	&	-0.3	&	-0.3	&	-0.1	\\
2MASS J0608-2753\tablenotemark{b}		&	M8.5	$\gamma$	&	11.1	$\pm$	0.3	&	10.5	$\pm$	0.3	&	9.9	$\pm$	0.3	&	-0.1	&	-0.1	&	0.1	\\
TWA28				&	M8.5	$\gamma$	&	10.2	$\pm$	0.4	&	9.6	$\pm$	0.4	&	9.1	$\pm$	0.4	&	0.8	&	0.7	&	0.9	\\
2MASS J1022+0200	&	M9	$\beta$		&	11.1	$\pm$	1.0	&	10.5	$\pm$	1.0	&	10.0	$\pm$	1.0	&	0.0	&	0.0	&	0.2	\\
TWA 26				&	M9	$\gamma$	&	10.3	$\pm$	0.3	&	9.8	$\pm$	0.3	&	9.2	$\pm$	0.3	&	0.8	&	0.8	&	0.9	\\
																						
\hline																						
2MASS J0518-2756	&	L0	$\gamma$		&	11.8	$\pm$	0.8	&	11.0	$\pm$	0.8	&	10.2	$\pm$	0.8	&	-0.2	&	-0.1	&	0.2	\\
2MASS J0032-4405	&	L0	$\gamma$		&	12.6	$\pm$	0.3	&	11.8	$\pm$	0.3	&	11.2	$\pm$	0.3	&	-1.0	&	-0.9	&	-0.7	\\
2MASS J2322-3133	&	L0	$\beta$			&	12.3	$\pm$	0.2	&	11.7	$\pm$	0.2	&	11.1	$\pm$	0.2	&	-0.8	&	-0.8	&	-0.7	\\
2MASS J0712-6155	&	L1	$\beta$			&	12.0	$\pm$	1.0	&	11.2	$\pm$	1.0	&	10.4	$\pm$	1.0	&	0.1	&	0.1	&	0.3	\\
2MASS J0536-1920	&	L1	$\beta$			&	12.7	$\pm$	0.9	&	11.8	$\pm$	0.9	&	10.9	$\pm$	0.9	&	-0.6	&	-0.5	&	-0.1	\\
AB Picb			&	L1\tablenotemark{c}		&	12.8	$\pm$	0.2	&	11.4	$\pm$	0.2	&	10.8	$\pm$	0.2	&	-0.7	&	-0.1	&	0.0	\\
2MASS J0501-0010	&	L4	$\gamma$		&	14.3	$\pm$	0.2	&	13.2	$\pm$	0.2	&	12.3	$\pm$	0.2	&	-1.0	&	-0.7	&	-0.7	\\
GL564c			&	L4\tablenotemark{c}		&	12.5	$\pm$	0.5	&	12.0	$\pm$	0.5	&	11.0	$\pm$	0.5	&	0.8	&	0.4	&	0.7	\\
2MASS J0103+1935&	L6	$\beta$			&	14.5	$\pm$	0.4	&	13.3	$\pm$	0.4	&	12.5	$\pm$	0.4	&	-0.6	&	-0.3	&	-0.2	\\
HD203030B		&	L7.5\tablenotemark{c}	&	15.0	$\pm$	0.6	&	13.8	$\pm$	0.2	&	13.1	$\pm$	0.2	&	-0.8	&	-0.5	&	-0.5	\\
\hline
HN Peg B&	T2.5\tablenotemark{c}	&	14.5	$\pm$	0.1	&	14.1	$\pm$	0.1	&	13.8	$\pm$	0.1	&	-0.1	&	-0.1	&	0.2	\\

\enddata
\tablenotetext{a}{$\Delta$ values are calculated from the MKO M$_{JHK}$ values from the polynomials presented in Table ~\ref{coeffs}. Negative values indicate under-luminous objects.}
\tablenotetext{b}{2MASS J0608-2753 is a member of the $\beta$ Pictoris moving group as described in \citet{2010ApJ...715L.165R}}
\tablenotetext{c}{Objects that are companions to young ($<<$ ~1 Gyr) main sequence stars}
\end{deluxetable}
